On triangular numbers, forms of mixed type and their representation numbers

In \cite{ono}, K. Ono, S. Robins and P.T. Wahl considered the problem of determining formulas for the number of representations of a natural number $n$ by a sum of $k$ triangular numbers and derived many applications, including the one connecting these numbers with the number of representations of $n$ as a sum of $k$ odd square integers. They also obtained an application to the number of lattice points in the $k$-dimensional sphere. In this paper, we consider triangular numbers with positive integer coefficients. First we show that if the sum of these coefficients is a multiple of $8$, then the associated generating function gives rise to a modular form of integral weight (when even number of triangular numbers are taken). We then use the theory of modular forms to get the representation number formulas corresponding to the triangular numbers with coefficients. We also obtain several applications concerning the triangular numbers with coefficients similar to the ones obtained in \cite{ono}. In the second part of the paper, we consider more general mixed forms (as done in Xia-Ma-Tian \cite{xia}) and derive modular properties for the corresponding generating functions associated to these mixed forms. Using our method we deduce all the 21 formulas proved in \cite[Theorem 1.1]{xia} and show that our method of deriving the 21 formulas together with the $(p,k)$ parametrization of the generating functions of the three mixed forms imply the $(p,k)$ parametrization of the Eisenstein series $E_4(\tau)$ and its duplications. It is to be noted that the $(p,k)$ parametrization of $E_4$ and its duplications were derived by a different method by K. S. Williams and his co-authors. In the final section, we provide sample formulas for these representation numbers in the case of 4 and 6 variable forms.

==> (inline-0) <==
\begin{tabular}{|p{1.5 cm }|p{2.7cm}|p{6.7 cm }|p{4.75cm}|}

\hline

{\textbf{Space}} & \multicolumn{3}{|c|}{\textbf{Form}} \\ \cline{2-4} 
&&&\\
& \textbf{$T_{\mathcal C}$:$(1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5})$} & {\bf${\mathcal M}_{s,t}$:$(1^{j_1}2^{j_2}3^{j_1}6^{j_4};1^{e_1}2^{e_2}3^{e_1}4^{e_4}6^{e_5})$} & \textbf{${\mathcal M}_{l,t}$:$(1^{i_1}2^{i_2}4^{i_1}8^{i_4};1^{e_1}2^{e_2}3^{e_1}4^{e_4}6^{e_5})$}  \\

\hline
&&&\\
 $M_{2}(6,\chi_{0})$& $(1^{2}3^{2})$ & &  \\

\hline
&&&\\
$M_{2}(8,\chi_{0})$ & $(2^{4})$& $(1^{2} ; 4^{2} ),(2^{2} ; 4^{2} ),(2^{1} ; 2^{2}4^{1} )$ &   \\

\hline
&&&\\
$M_{2}(8,\chi_{8})$ & $(1^{2}2^{1}4^{1})$ & $(1^{1}2^{1} ; 4^{2}),(1^{1} ;2^{2}4^{1} )$ &   \\

\hline
&&&\\
 $M_{2}(12,\chi_{0})$ & & $(1^{1}3^{1} ; 2^{1}6^{1} ),(1^{1}   ; 2^{1}3^{2}),(3^{1}   ; 1^{2}6^{1})$ & $(1^{1}   ; 2^{1}6^{1} ),(2^{1}   ; 2^{1}6^{1} ),(4^{1}   ; 2^{1}6^{1} ) $   \\

\hline
&&&\\
$M_{2}(12,\chi_{12})$ &  $(1^{1}2^{2}3^{1} ),(1^{1}3^{1}6^{2} )$ & $(1^{2}; 2^{1}6^{1} ),(3^{2}; 2^{1}6^{1} ),(3^{1} ; 2^{1}3^{2}),(1^{1} ; 1^{2}6^{1})$  &  \\

\hline
&&&\\
$M_{2}(24,\chi_{0})$ & & $(3^{2}; 4^{2} ),(6^{2}; 4^{2} ),(2^{1}6^{1}  ; 2^{1}6^{1} ),(2^{1} ;4^{1}6^{2}),(6^{1} ;1^{1}3^{1}4^{1}  )$ & $(8^{1} ; 2^{1}6^{1} ), $    \\
                               
\hline
&&&\\
$M_{2}(24,\chi_{8})$ & & $(3^{1}6^{1} ; 4^{2}),(1^{1}6^{1} ; 2^{1}6^{1}  ),(2^{1}3^{1} ; 2^{1}6^{1}  ),(1^{1} ; 4^{1}6^{2}),$  &  \\
                                & & $(3^{1} ; 1^{1}3^{1}4^{1}  ),(2 ; 2^{1}3^{2}),(6^{1} ; 1^{2}6^{1})$ & \\

\hline
&&&\\
                                & & $(1^{1}3^{1} ; 4^{2}),(2^{1}6^{1} ; 4^{2}),(2^{2} ; 2^{1}6^{1}),(6^{2} ; 2^{1}6^{1})$ ,& $(1^{1} ; 4^{2} ),(2^{1} ; 4^{2}  ),(4^{1} ; 4^{2}  ),(8^{1} ; 4^{2}  )$    \\
$M_{2}(24,\chi_{12})$& & $(2^{1} ; 1^{1}3^{1}4^{1}  ),(6^{1} ; 2^{2}4^{1})(6^{1} ; 4^{1}6^{2})$ &  \\ 

\hline
&&&\\
 $M_{2}(24,\chi_{24})$   &  $(3^{2}4^{1}6^{1} )$ & $(1^{1}6^{1} ; 4^{2}),(2^{1}3^{1} ; 4^{2}),(1^{1}2^{1} ; 2^{1}6^{1}  ),(3^{1}6^{1} ; 2^{1}6^{1}  ),$ &  \\
                                   & &  $(1^{1} ; 1^{1}3^{1}4^{1}  ),(2^{1} ; 1^{2}6^{1}),(3^{1} ; 4^{1}6^{2}),(3^{1} ; 2^{2}4^{1}),(6^{1} ; 2^{1}3^{2})$ &  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|}

\hline
{\textbf{Space}} & \multicolumn{2}{|c|}{\textbf{Form}} \\ \cline{2-3} 
&&\\
& {\bf $T_{\mathcal C}$:$(1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5})$} & {\bf ${\mathcal M}_{l,t}$ :($1^{i_1}2^{i_2}4^{i_3}8^{i_4};1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5}$)} \\
\hline 
&&\\                                                                                                                
$M_{3}(4,\chi_{-4})$ & $(1^{4} 2^{2})$ &   \\                                                                                                                
\hline                                                                                                                

&&\\                                                                                                                
$M_{3}(8,\chi_{-4})$ & $(2^{4} 4^{2}), (4^{6}) $ &   \\                                                                                                                
\hline                                                                                                                
&&\\                                                                                                                
$M_{3}(8,\chi_{-8})$ & $(1^{2} 2^{1} 4^{3}) $ &   \\                                                                                                                
\hline                                                                                                                
&&\\

$M_{3}(6,\chi_{-3})$   &  $(1^{5} 3^{1}), (1^{1} 3^{5}) $                                                                  &     $(1^{1}; 1^{2} 3^{2}),(2^{1}; 1^{2} 3^{2})$     \\
                                                                                                                           \hline
                                                                                                                           && \\
                                                                                                                           &&     $(1^{2}; 2^{1} 6^{1}),(1^{1} 2^{1}; 2^{1} 6^{1}),(1^{1} 4^{1}; 2^{1} 6^{1}),(2^{2}; 2^{1} 6^{1}),(2^{1} 4^{1}; 2^{1} 6^{1}),$  \\
$M_{3}(12,\chi_{-3})$  & $(1^{2} 2^{1} 3^{2} 6^{1}), (2^{5} 6^{1}), (2^{1} 6^{5}), (2^{3} 6^{3})$                          &      $(4^{2}; 2^{1} 6^{1}), (1^{1}; 2^{4}),(2^{1}; 2^{2} 6^{2}),(4^{1}; 6^{4}),(4^{1}; 1^{2} 3^{2})$     \\
                                                                                                                        
                                                                                                                           \hline
                                                                                                                           && \\
$M_{3}(12,\chi_{-4})$  & $(1^{4} 6^{2}), (1^{1} 2^{3} 3^{1} 6^{1}), (1^{1} 2^{1} 3^{1} 6^{3}), (2^{2} 3^{4}),(3^{4} 6^{2})$&      $(1^{1}; 1^{1} 2^{2} 3^{1}), (1^{1}; 1^{1} 3^{1} 6^{2}), (2^{1}; 1^{1} 2^{2} 3^{1}),$ \\ 
                                                                                                                           &&     $(2^{1}; 1^{1} 3^{1} 6^{2}),(4^{1}; 1^{1} 2^{2} 3^{1}), (4^{1}; 1^{1} 3^{1} 6^{2}) $   \\
                                                                                                                            
                                                                                                                           \hline
                                                                                                                           && \\
                                                                                                                           &&     $(1^{1} 8^{1}; 2^{1} 6^{1}),(2^{1} 8^{1}; 2^{1} 6^{1}),(4^{1} 8^{1}; 2^{1} 6^{1}),(8^{2}; 2^{1} 6^{1}),(8^{1}; 1^{2} 3^{2}),$    \\
$M_{3}(24,\chi_{-3})$  & $(1^{1} 3^{1} 4^{2} 6^{2}), (2^{1} 4^{4} 6^{1}), (1^{1} 2^{2} 3^{1} 4^{2})$                      &      $(8^{1}; 2^{4}),(8^{1}; 2^{2} 6^{2}),(8^{1}; 6^{4}), (1^{1}; 4^{4}),(2^{1}; 4^{4}),(4^{1}; 4^{4}),(8^{1}; 4^{4})$ \\
                                                                                                                        
                                                                                                                           \hline
                                                                                                                           && \\
                                                                                                                           &&    $(1^{2}; 4^{2}),(1^{1} 2^{1}; 4^{2}),(1^{1} 4^{1}; 4^{2}),(2^{2}; 4^{2}),(2^{1} 4^{1}; 4^{2}),(4^{2}; 4^{2}),$  \\
$M_{3}(24,\chi_{-4})$  & $(1^{2} 3^{2} 4^{2}), (2^{2} 4^{2} 6^{2}), (4^{2} 6^{4})$                                         &     $(1^{1} 8^{1}; 4^{2}),(2^{1} 8^{1}; 4^{2}),(4^{1} 8^{1}; 4^{2}),(8^{2}; 4^{2}),(8^{1}; 1^{1} 2^{2} 3^{1}), (8^{1}; 1^{1} 3^{1} 6^{2}),$        \\
                                                                                                                           &&    $(1^{1}; 2^{1} 4^{2} 6^{1}),(2^{1}; 2^{1} 4^{2} 6^{1}),(4^{1}; 2^{1} 4^{2} 6^{1}),(8^{1}; 2^{1} 4^{2} 6^{1})$  \\
                                                                                                                      
                                                                                                                           \hline
                                                                                                                           && \\
$M_{3}(24,\chi_{-8})$  & $(1^{3} 3^{1} 4^{1} 6^{1}), (2^{3} 3^{2} 4^{1}), (2^{1} 3^{2} 4^{1} 6^{2})$                       &  $(1^{1}; 3^{2} 4^{1} 6^{1}), (2^{1}; 3^{2} 4^{1} 6^{1}), (4^{1}; 3^{2} 4^{1} 6^{1}), (8^{1}; 3^{2} 4^{1} 6^{1})$   \\
                                                                                                                          \hline
                                                                                                                           && \\
$M_{3}(24,\chi_{-24})$ & $(1^{2} 4^{1} 6^{3}), (1^{1} 2^{1} 3^{3} 4^{1}), (1^{2} 2^{2} 4^{1} 6^{1}), (3^{2} 4^{3} 6^{1})$  &  $(1^{1}; 1^{2} 2^{1} 4^{1}),(2^{1}; 1^{2} 2^{1} 4^{1}),(4^{1}; 1^{2} 2^{1} 4^{1}),(8^{1}; 1^{2} 2^{1} 4^{1})$     \\
                                                                                                         \hline

\end{tabular}
\end{center}
\newpage

\begin{center}

\begin{tabularx}{\textwidth}{|p{1.5 cm}|p{8.1 cm}|p{7.2 cm}|}
%\caption{Table : 6 variable foms}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Space}}  & \multicolumn{2}{|c|}{\textbf{Form}} \\ \cline{2-3} 
& & \\                            
& \textbf{${\mathcal M}_{s,t}$ :($1^{i_1}2^{i_2}3^{i_3}6^{i_4};1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5}$)} & \textbf {${\mathcal M}$ : ($1^{i_1}2^{i_2}4^{i_3}8^{i_4};1^{j_1}2^{j_2}3^{j_3}6^{j_4};1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5}$)} \\
\hline 
     
\endfirsthead
%     \caption{Table 2  (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Space}}  & \multicolumn{2}{|c|}{\textbf{Form}} \\ \cline{2-3}
& & \\                              
   & \textbf{${\mathcal M}_{s,t}$ :($1^{i_1}2^{i_2}3^{i_3}6^{i_4};1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5}$)} & \textbf {${\mathcal M}$ : ($1^{i_1}2^{i_2}4^{i_3}8^{i_4};1^{j_1}2^{j_2}3^{j_3}6^{j_4};1^{e_1}2^{e_2}3^{e_3}4^{e_4}6^{e_5}$)} \\
\hline 
     
\endhead
      \hline
      \multicolumn{3}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline
&&\\
 $M_{3}(4,\chi_{-4}) $ &      $(1^{2}; 2^{4})$                                                                                                                                    &                                                                                                                              \\                                                                                                                                                                                                                                               
\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
 $M_{3}(8,\chi_{-4}) $ &      $(1^{4}; 4^{2}),(2^{4}; 4^{2}),(1^{2} 2^{2}; 4^{2}),(1^{2}; 4^{4}),(2^{2}; 4^{4}),(2^{2}; 2^{4}),$                                                  &                                                                                                                              \\
                       &      $(1^{1} 2^{1}  ; 1^{2} 2^{1} 4^{1}),(1^{2} 2^{1}; 2^{2} 4^{1}),(2^{3}; 2^{2} 4^{1})$                                                                &                                                                                                                              \\

\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(8,\chi_{-8}),$ &      $(1^{1} 2^{3}; 4^{2}),(1^{3} 2^{1}; 4^{2}),(1^{2}; 1^{2} 2^{1} 4^{1}),(2^{2}; 1^{2} 2^{1} 4^{1}),                                                $  &                                                                                                                              \\
                      &      $(1^{1} 2^{1}; 2^{4}), (1^{1} 2^{1}; 4^{4}),(1^{3}; 2^{2} 4^{1}),(1^{1} 2^{2}; 2^{2} 4^{1})$                                                        &                                                                                                                              \\
                                                                                                                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(12,\chi_{-3})$ &      $(1^{4}; 2^{1} 6^{1}),(1^{2} 3^{2}; 2^{1} 6^{1}),(3^{4}; 2^{1} 6^{1}),(1^{2}; 1^{1} 2^{2} 3^{1}),(1^{2}; 1^{1} 3^{1} 6^{2}),                     $   & $(1^{1}; 1^{1} 3^{1}; 2^{1} 6^{1}),(2^{1}; 1^{1} 3^{1}; 2^{1} 6^{1}),(4^{1}; 1^{1} 3^{1}; 2^{1} 6^{1})$                     \\
                      &      $(3^{2}; 1^{1} 2^{2} 3^{1}),(3^{2}; 1^{1} 3^{1} 6^{2}),(1^{1} 3^{1}; 2^{4}),(1^{1} 3^{1}; 6^{4}),(1^{1} 3^{1}; 1^{2} 3^{2}),                     $   &     $(1^{1}; 1^{1}; 2^{1}  3^{2}),(2^{1}; 1^{1}; 2^{1}  3^{2}),(4^{1}; 1^{1}; 2^{1}  3^{2})$                                \\                                                                                                                     
                      &      $(1^{1} 3^{1}; 2^{2} 6^{2}),(1^{3}; 1^{2} 6^{1}),(1^{1} 3^{2}; 1^{2} 6^{1}),(1^{2} 3^{1}; 2^{1} 3^{2}),(3^{3}; 2^{1} 3^{2})                                                                                                                      $   &     $(1^{1}; 3^{1}; 1^{2}  6^{1}),(2^{1}; 3^{1}; 1^{2}  6^{1}),(4^{1}; 3^{1}; 1^{2}  6^{1})$                                \\

\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(12,\chi_{-4})$ &      $(1^{1} 3^{3}; 2^{1} 6^{1}),(1^{3} 3^{1}; 2^{1} 6^{1}),(1^{1} 3^{1}; 1^{1} 2^{2} 3^{1}),(1^{1} 3^{1}; 1^{1} 3^{1} 6^{2}),(1^{2}; 6^{4}),         $   &  $(1^{1}; 1^{2}; 2^{1} 6^{1}),(2^{1}; 1^{2}; 2^{1} 6^{1}),(4^{1}; 1^{2}; 2^{1} 6^{1}),$                                     \\
                      &      $(1^{2}; 1^{2} 3^{2}),(1^{2}; 2^{2} 6^{2}),(3^{2}; 2^{4}),(3^{2}; 6^{4}),(3^{2}; 1^{2} 3^{2}),(3^{2}; 2^{2} 6^{2})                               $   &  $(1^{1}; 3^{2}; 2^{1} 6^{1}),(2^{1}; 3^{2}; 2^{1} 6^{1}),(4^{1}; 3^{2}; 2^{1} 6^{1})$                                      \\
                      &      $(1^{2} 3^{1}; 1^{2} 6^{1}),(3^{3}; 1^{2} 6^{1}),(1^{3}; 2^{1} 3^{2}),(1^{1} 3^{2}; 2^{1} 3^{2})$                                                    &    $(1^{1}; 1^{1}; 1^{2}  6^{1}),(2^{1}; 1^{1}; 1^{2}  6^{1}),(4^{1}; 1^{1}; 1^{2}  6^{1})$                                 \\
                      &                                                                                                                                                           &    $(1^{1}; 3^{1}; 2^{1}  3^{2}),(2^{1}; 3^{1}; 2^{1}  3^{2}),(4^{1}; 3^{1}; 2^{1}  3^{2})$                                 \\
                                                                                                                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(24,\chi_{-3})$ &     $(2^{3} 6^{1}; 4^{2}),(2^{1} 6^{3}; 4^{2}),(1^{1} 2^{2} 3^{1}; 4^{2}),(1^{2} 2^{1} 6^{1}; 4^{2}),(1^{1} 3^{1} 6^{2}; 4^{2}),                     $    &  $(8^{1}; 1^{1} 3^{1}; 2^{1} 6^{1}),(1^{1}; 2^{1} 6^{1}; 2^{1} 6^{1}),(2^{1}; 2^{1} 6^{1}; 2^{1} 6^{1}),$                   \\
                      &     $(2^{1} 3^{2} 6^{1}; 4^{2}),(6^{4}; 2^{1} 6^{1}),(1^{2} 6^{2}; 2^{1} 6^{1}),(2^{2} 3^{2}; 2^{1} 6^{1}),(2^{2} 6^{2}; 2^{1} 6^{1}),               $    &  $(4^{1}; 2^{1} 6^{1}; 2^{1} 6^{1}),(8^{1}; 2^{1} 6^{1}; 2^{1} 6^{1}),(1^{1}; 1^{2}; 4^{2}),  $                             \\
                      &     $(3^{2} 6^{2}; 2^{1} 6^{1}),(1^{1} 2^{1} 3^{1} 6^{1}; 2^{1} 6^{1}),(1^{1} 3^{1}; 4^{4}),(2^{1} 6^{1}; 4^{4}), (1^{2}; 2^{1} 4^{2} 6^{1}),        $    &  $(2^{1}; 1^{2}; 4^{2}),(4^{1}; 1^{2}; 4^{2}),(8^{1}; 1^{2}; 4^{2}),(1^{1}; 2^{2}; 4^{2}),(2^{1}; 2^{2}; 4^{2}),$           \\
                      &     $(3^{2}; 2^{1} 4^{2} 6^{1}),(2^{2}; 1^{1} 2^{2} 3^{1}),(2^{2}; 1^{1} 3^{1} 6^{2}),(2^{2}; 2^{1} 4^{2} 6^{1}),(6^{2}; 1^{1} 2^{2} 3^{1}),         $    & $(4^{1}; 2^{2}; 4^{2}),(8^{1}; 2^{2}; 4^{2}),(1^{1}; 3^{2}; 4^{2}),(2^{1}; 3^{2}; 4^{2}),(4^{1}; 3^{2}; 4^{2}),$            \\
                      &     $(6^{2}; 1^{1} 3^{1} 6^{2}),(6^{2}; 2^{1} 4^{2} 6^{1}),(1^{1} 2^{1}; 3^{2} 4^{1} 6^{1}),(3^{1} 6^{1}; 3^{2} 4^{1} 6^{1}),                        $    &  $(8^{1}; 3^{2}; 4^{2}),(1^{1}; 6^{2}; 4^{2}),(2^{1}; 6^{2}; 4^{2}),(4^{1}; 6^{2}; 4^{2}),(8^{1}; 6^{2}; 4^{2}) $           \\
                      &     $(1^{1} 6^{1}; 1^{2} 2^{1} 4^{1}),(2^{1} 3^{1}; 1^{2} 2^{1} 4^{1}),(2^{1} 6^{1}; 2^{4}), (2^{1} 6^{1}; 6^{4}),(2^{1} 6^{1}; 1^{2} 3^{2}),        $    &                                                                                                                             \\                                                                                                                       
                      &     $ (2^{1} 6^{1}; 2^{2} 6^{2})                                                                                                                     $    &                                                                                                                             \\                                                                                                                       
                                                                                                                                                                                                                                                                                                                
                      &     $(1^{2} 6^{1}; 2^{2} 4^{1}),(2^{2} 6^{1}; 2^{2} 4^{1}),(3^{2} 6^{1}; 2^{2} 4^{1}),(6^{3}; 2^{2} 4^{1}),(1^{1} 2^{1} 3^{1}; 2^{2} 4^{1}),$             &    $(1^{1}; 2^{1}; 2^{2}  4^{1}),(2^{1}; 2^{1}; 2^{2}  4^{1}),(4^{1}; 2^{1}; 2^{2}  4^{1}),(8^{1}; 2^{1}; 2^{2}  4^{1}),$   \\
                      &     $(1^{1} 2^{2}; 1^{2} 6^{1}),(2^{1} 3^{1} 6^{1}; 1^{2} 6^{1}),(1^{1} 6^{2}; 1^{2} 6^{1}),(2^{2} 3^{1}; 2^{1} 3^{2}),$                                  &    $(1^{1}; 2^{1}; 4^{1}  6^{2}),(2^{1}; 2^{1}; 4^{1}  6^{2}),(4^{1}; 2^{1}; 4^{1}  6^{2}),(8^{1}; 2^{1}; 4^{1}  6^{2}),$   \\
                      &     $(1^{1} 2^{1} 6^{1}; 2^{1} 3^{2}),(3^{1} 6^{2}; 2^{1} 3^{2}),(1^{2} 6^{1}; 4^{1} 6^{2}),(2^{2} 6^{1}; 4^{1} 6^{2}),$                                  &    $(1^{1}; 6^{1}; 1^{1}  3^{1}  4^{1}),(2^{1}; 6^{1}; 1^{1}  3^{1}  4^{1}),(4^{1}; 6^{1}; 1^{1}  3^{1}  4^{1}),        $   \\
                      &     $(3^{2} 6^{1}; 4^{1} 6^{2}),(6^{3}; 4^{1} 6^{2}),(1^{1} 2^{1} 3^{1}; 4^{1} 6^{2}),(1^{2} 2^{1}; 1^{1} 3^{1} 4^{1}),$                                  &    $(8^{1}; 6^{1}; 1^{1}  3^{1}  4^{1}),(8^{1}; 1^{1}; 2^{1}  3^{2}),(8^{1}; 3^{1}; 1^{2}  6^{1})                       $   \\
                      &     $(2^{3}; 1^{1} 3^{1} 4^{1}),(1^{1} 3^{1} 6^{1}; 1^{1} 3^{1} 4^{1}),(2^{1} 3^{2}; 1^{1} 3^{1} 4^{1}),(2^{1} 6^{2}; 1^{1} 3^{1} 4^{1})$                 &                                                                                                                             \\

\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(24,\chi_{-4})$ &     $(3^{4}; 4^{2}),(1^{2} 3^{2}; 4^{2}),(6^{4}; 4^{2}),(1^{2} 6^{2}; 4^{2}),(2^{2} 3^{2}; 4^{2}),(2^{2} 6^{2}; 4^{2}),                              $    &   $(8^{1}; 1^{2}; 2^{1} 6^{1}),(8^{1}; 3^{2}; 2^{1} 6^{1}),(1^{1}; 2^{2}; 2^{1} 6^{1}),(2^{1}; 2^{2}; 2^{1} 6^{1}),$        \\
                      &     $(3^{2} 6^{2}; 4^{2}),(1^{1} 2^{1} 3^{1} 6^{1}; 4^{2}),(2^{3} 6^{1}; 2^{1} 6^{1} ),(2^{1} 6^{3}; 2^{1} 6^{1} ),(1^{1} 2^{2} 3^{1}; 2^{1} 6^{1}), $    &   $(4^{1}; 2^{2}; 2^{1} 6^{1}),(8^{1}; 2^{2}; 2^{1} 6^{1}),(1^{1}; 6^{2}; 2^{1} 6^{1}),(2^{1}; 6^{2}; 2^{1} 6^{1}),$        \\
                      &     $(1^{2} 2^{1} 6^{1}; 2^{1} 6^{1}),(1^{1} 3^{1} 6^{2}; 2^{1} 6^{1}),(2^{1} 3^{2} 6^{1}; 2^{1} 6^{1}),(3^{1} 6^{1}; 1^{2} 2^{1} 4^{1}),            $    &   $(4^{1}; 6^{2}; 2^{1} 6^{1}),(8^{1}; 6^{2}; 2^{1} 6^{1}),(1^{1}; 1^{1} 3^{1}; 4^{2}),(2^{1}; 1^{1} 3^{1}; 4^{2}),$        \\
                      &     $(3^{2}; 4^{4}),(1^{1} 6^{1}; 3^{2} 4^{1} 6^{1}),(2^{1} 3^{1}; 3^{2} 4^{1} 6^{1}),(1^{1} 3^{1}; 2^{1} 4^{2} 6^{1}),                              $    &   $(4^{1}; 1^{1} 3^{1}; 4^{2}),(8^{1}; 1^{1} 3^{1}; 4^{2}),(1^{1}; 2^{1} 6^{1}; 4^{2}),$                                    \\
                      &     $(2^{1} 6^{1}; 1^{1} 2^{2} 3^{1}),(2^{1} 6^{1}; 1^{1} 3^{1} 6^{2}), (2^{1} 6^{1}; 2^{1} 4^{2} 6^{1}),(6^{2}; 2^{4}),(6^{2}; 4^{4}),              $    &   $(2^{1}; 2^{1} 6^{1}; 4^{2}),(4^{1}; 2^{1} 6^{1}; 4^{2}),(8^{1}; 2^{1} 6^{1}; 4^{2})$                                     \\
                      &     $(6^{2}; 6^{4}),(6^{2}; 1^{2} 3^{2}),(6^{2}; 2^{2} 6^{2}),(2^{2}; 6^{4}),(2^{2}; 1^{2} 3^{2}),(2^{2}; 2^{2} 6^{2})                               $    &                                                                                                                             \\
                                                                                                                                                                                                                                                                                                                
                      &     $(1^{1} 3^{1} 6^{1}; 2^{2} 4^{1}),(2^{1} 3^{2}; 2^{2} 4^{1}),(2^{1} 6^{2}; 2^{2} 4^{1}),(2^{2} 3^{1}; 1^{2} 6^{1}),$                                  &    $(1^{1}; 6^{1}; 2^{2}  4^{1}),(2^{1}; 6^{1}; 2^{2}  4^{1}),(4^{1}; 6^{1}; 2^{2}  4^{1}),(8^{1}; 6^{1}; 2^{2}  4^{1}), $  \\
                      &     $(1^{1} 2^{1} 6^{1}; 1^{2} 6^{1}),(3^{1} 6^{2}; 1^{2} 6^{1}),(1^{1} 2^{2}; 2^{1} 3^{2}),(2^{1} 3^{1} 6^{1}; 2^{1} 3^{2}),$                            &    $(1^{1}; 6^{1}; 4^{1}  6^{2}),(2^{1}; 6^{1}; 4^{1}  6^{2}),(4^{1}; 6^{1}; 4^{1}  6^{2}),(8^{1}; 6^{1}; 4^{1}  6^{2}), $  \\
                      &     $(1^{1} 6^{2}; 2^{1} 3^{2}),(1^{2} 2^{1}; 4^{1} 6^{2}),(2^{3}; 4^{1} 6^{2}),(1^{1} 3^{1} 6^{1}; 4^{1} 6^{2}),$                                        &    $(1^{1}; 2^{1}; 1^{1}  3^{1}  4^{1}),  (2^{1}; 2^{1}; 1^{1}  3^{1}  4^{1}),(4^{1}; 2^{1}; 1^{1}  3^{1}  4^{1}),       $  \\
                      &     $(2^{1} 3^{2}; 4^{1} 6^{2}),(2^{1} 6^{2}; 4^{1} 6^{2}),(1^{2} 6^{1}; 1^{1} 3^{1} 4^{1}),(2^{2} 6^{1}; 1^{1} 3^{1} 4^{1}), $                           &    $(8^{1}; 2^{1}; 1^{1}  3^{1}  4^{1}),(8^{1}; 1^{1}; 1^{2}  6^{1}),(8^{1}; 3^{1}; 2^{1}  3^{2})                        $  \\
                      &     $(3^{2} 6^{1}; 1^{1} 3^{1} 4^{1}),(6^{3}; 1^{1} 3^{1} 4^{1}),(1^{1} 2^{1} 3^{1}; 1^{1} 3^{1} 4^{1})$                                                  &                                                                                                                             \\

\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(24,\chi_{-8})$ &     $(3^{3} 6^{1}; 4^{2}),(3^{1} 6^{3}; 4^{2}),(1^{1} 2^{1} 3^{2}; 4^{2}),(1^{1} 2^{1} 6^{2}; 4^{2}),(1^{2} 3^{1} 6^{1}; 4^{2}),                     $    &   $(1^{1}; 1^{1} 6^{1};4^{2}),(2^{1}; 1^{1} 6^{1};4^{2}),(4^{1}; 1^{1} 6^{1};4^{2}),(8^{1}; 1^{1} 6^{1};4^{2}),$            \\
                      &     $(2^{2} 3^{1} 6^{1}; 4^{2}),(1^{3} 6^{1}; 2^{1} 6^{1}),(1^{1} 6^{3}; 2^{1} 6^{1}),(2^{3} 3^{1}; 2^{1} 6^{1}),(2^{1} 3^{3}; 2^{1} 6^{1}),         $    &   $(1^{1}; 2^{1} 3^{1};4^{2}),(2^{1}; 2^{1} 3^{1};4^{2}),(4^{1}; 2^{1} 3^{1};4^{2}),(8^{1}; 2^{1} 3^{1};4^{2}),$            \\
                      &     $(1^{2} 2^{1} 3^{1}; 2^{1} 6^{1}),(1^{1} 2^{2} 6^{1}; 2^{1} 6^{1}),(1^{1} 3^{2} 6^{1}; 2^{1} 6^{1}),(2^{1} 3^{1} 6^{2}; 2^{1} 6^{1}),            $    &   $(1^{1}; 1^{1} 2^{1};2^{1} 6^{1}),(2^{1}; 1^{1} 2^{1};2^{1} 6^{1}),(4^{1}; 1^{1} 2^{1};2^{1} 6^{1}),         $            \\
                      &     $(1^{1} 3^{1}; 3^{2} 4^{1} 6^{1}),(2^{1} 6^{1}; 3^{2} 4^{1} 6^{1}),(1^{1} 6^{1}; 1^{1} 2^{2} 3^{1}),(1^{1} 6^{1}; 1^{1} 3^{1} 6^{2}),            $    &   $(8^{1}; 1^{1} 2^{1};2^{1} 6^{1}),(1^{1}; 3^{1} 6^{1};2^{1} 6^{1}),(2^{1}; 3^{1} 6^{1};2^{1} 6^{1}),$                     \\
                      &     $(1^{1} 6^{1}; 2^{1} 4^{2} 6^{1}),(2^{1} 3^{1}; 1^{1} 2^{2} 3^{1}),(2^{1} 3^{1}; 1^{1} 3^{1} 6^{2}),(2^{1} 3^{1}; 2^{1} 4^{2} 6^{1}),            $    &   $(4^{1}; 3^{1} 6^{1};2^{1} 6^{1}),(8^{1}; 3^{1} 6^{1};2^{1} 6^{1})                                   $                    \\
                      &     $(3^{2}; 1^{2} 2^{1} 4^{1}),(6^{2}; 1^{2} 2^{1} 4^{1}),(3^{1} 6^{1}; 2^{4}),(3^{1} 6^{1}; 4^{4}),(3^{1} 6^{1}; 6^{4}),                           $    &                                                                                                                             \\
                      &     $(3^{1} 6^{1}; 1^{2} 3^{2}), (3^{1} 6^{1}; 2^{2} 6^{2}),(1^{1} 2^{1}; 6^{4}),(1^{1} 2^{1}; 1^{2} 3^{2}), (1^{1} 2^{1}; 2^{2} 6^{2})              $    &                                                                                                                             \\
                                                                                                                                                                                                                                                                                                                
                      &     $(1^{1} 3^{2}; 2^{2} 4^{1}),(2^{1} 3^{1} 6^{1}; 2^{2} 4^{1}),(1^{1} 6^{2}; 2^{2} 4^{1}),(1^{2} 6^{1}; 1^{2} 6^{1}),$                                  &     $(1^{1}; 3^{1}; 2^{2}  4^{1}),(2^{1}; 3^{1}; 2^{2}  4^{1}),(4^{1}; 3^{1}; 2^{2}  4^{1}),(8^{1}; 3^{1}; 2^{2}  4^{1}),$  \\
                      &     $(2^{2} 6^{1}; 1^{2} 6^{1}),(3^{2} 6^{1}; 1^{2} 6^{1}),(6^{3}; 1^{2} 6^{1}),(1^{1} 2^{1} 3^{1}; 1^{2} 6^{1}),$                                        &     $(1^{1}; 2^{1}; 1^{2}  6^{1}),(2^{1}; 2^{1}; 1^{2}  6^{1}),(4^{1}; 2^{1}; 1^{2}  6^{1}),(8^{1}; 2^{1}; 1^{2}  6^{1}),$  \\
                      &     $(1^{2} 2^{1}; 2^{1} 3^{2}),(2^{3}; 2^{1} 3^{2}),(1^{1} 3^{1} 6^{1}; 2^{1} 3^{2}),(2^{1} 3^{2}; 2^{1} 3^{2}),$                                        &     $(1^{1}; 6^{1}; 2^{1}  3^{2}),(2^{1}; 6^{1}; 2^{1}  3^{2}),(4^{1}; 6^{1}; 2^{1}  3^{2}),(8^{1}; 6^{1}; 2^{1}  3^{2}),$  \\
                      &     $(2^{1} 6^{2}; 2^{1} 3^{2}),(1^{3}; 4^{1} 6^{2}),(1^{1} 2^{2}; 4^{1} 6^{2}),(1^{1} 3^{2}; 4^{1} 6^{2}),$                                              &     $(1^{1}; 3^{1}; 4^{1}  6^{2}),(2^{1}; 3^{1}; 4^{1}  6^{2}),(4^{1}; 3^{1}; 4^{1}  6^{2}),(8^{1}; 3^{1}; 4^{1}  6^{2}),$  \\
                      &     $(2^{1} 3^{1} 6^{1}; 4^{1} 6^{2}),(1^{1} 6^{2}; 4^{1} 6^{2}),(1^{2} 3^{1}; 1^{1} 3^{1} 4^{1}),(3^{3}; 1^{1} 3^{1} 4^{1}),$                            &     $(1^{1}; 1^{1}; 1^{1}  3^{1}  4^{1}),  (2^{1}; 1^{1}; 1^{1}  3^{1}  4^{1}),  (4^{1}; 1^{1}; 1^{1}  3^{1}  4^{1}),    $  \\
                      &     $(2^{2} 3^{1}; 1^{1} 3^{1} 4^{1}),(1^{1} 2^{1} 6^{1}; 1^{1} 3^{1} 4^{1}),(3^{1} 6^{2}; 1^{1} 3^{1} 4^{1}) $                                           &     $(8^{1}; 1^{1}; 1^{1}  3^{1}  4^{1})                                                                                 $  \\

\hline                                                                                                                                                                                                                                                                                                     
&&\\                                                                                                                                                                                                                                                                                                      
$M_{3}(24,\chi_{-24})$ &     $(1^{3} 6^{1}; 4^{2}),(1^{1} 6^{3}; 4^{2}),(2^{3} 3^{1}; 4^{2}),(2^{1} 3^{3}; 4^{2}),(1^{2} 2^{1} 3^{1}; 4^{2}),                                 $   &    $(1^{1}; 1^{1} 2^{1}; 4^{2}),(2^{1}; 1^{1} 2^{1}; 4^{2}),(4^{1}; 1^{1} 2^{1}; 4^{2}),(8^{1}; 1^{1} 2^{1}; 4^{2}),$       \\
                       &     $(1^{1} 2^{2} 6^{1}; 4^{2}),(1^{1} 3^{2} 6^{1}; 4^{2}),(2^{1} 3^{1} 6^{2}; 4^{2}),(3^{3} 6^{1}; 2^{1} 6^{1}),(3^{1} 6^{3}; 2^{1} 6^{1}),         $   &    $(1^{1}; 3^{1} 6^{1}; 4^{2}),(2^{1}; 3^{1} 6^{1}; 4^{2}),(4^{1}; 3^{1} 6^{1}; 4^{2}),(8^{1}; 3^{1} 6^{1}; 4^{2}),$       \\
                       &     $(1^{1} 2^{1} 3^{2}; 2^{1} 6^{1}),(1^{1} 2^{1} 6^{2}; 2^{1} 6^{1}),(1^{2} 3^{1} 6^{1}; 2^{1} 6^{1}), (2^{2} 3^{1} 6^{1}; 2^{1} 6^{1}),           $   &    $(1^{1}; 1^{1} 6^{1}; 2^{1} 6^{1}),(2^{1}; 1^{1} 6^{1}; 2^{1} 6^{1}),(4^{1}; 1^{1} 6^{1}; 2^{1} 6^{1}),$                 \\
                       &     $(1^{2}; 3^{2} 4^{1} 6^{1}),(2^{2}; 3^{2} 4^{1} 6^{1}),(3^{2}; 3^{2} 4^{1} 6^{1}),(6^{2}; 3^{2} 4^{1} 6^{1}),                                    $   &    $(8^{1}; 1^{1} 6^{1}; 2^{1} 6^{1}),(1^{1}; 2^{1} 3^{1}; 2^{1} 6^{1}),(2^{1}; 2^{1} 3^{1}; 2^{1} 6^{1}),$                 \\
                       &     $(1^{1} 2^{1}; 1^{1} 2^{2} 3^{1}),(1^{1} 2^{1}; 1^{1} 3^{1} 6^{2}),(1^{1} 2^{1}; 2^{1} 4^{2} 6^{1}), (3^{1} 6^{1}; 1^{1} 2^{2} 3^{1}),           $   &    $(4^{1}; 2^{1} 3^{1}; 2^{1} 6^{1}),(8^{1}; 2^{1} 3^{1}; 2^{1} 6^{1})$                                                    \\
                       &     $(3^{1} 6^{1}; 1^{1} 3^{1} 6^{2}),(3^{1} 6^{1}; 2^{1} 4^{2} 6^{1}),(1^{1} 3^{1}; 1^{2} 2^{1} 4^{1}), (2^{1} 6^{1}; 1^{2} 2^{1} 4^{1}),           $   &                                                                                                                             \\
                       &     $(1^{1} 6^{1}; 2^{4}),(1^{1} 6^{1}; 4^{4}),(1^{1} 6^{1}; 6^{4}),(1^{1} 6^{1}; 1^{2} 3^{2}), (1^{1} 6^{1}; 2^{2} 6^{2}),                          $   &                                                                                                                             \\
                       &     $(2^{1} 3^{1}; 2^{4}),(2^{1} 3^{1}; 4^{4}),(2^{1} 3^{1}; 6^{4}),(2^{1} 3^{1}; 1^{2} 3^{2}),(2^{1} 3^{1}; 2^{2} 6^{2})                            $   &                                                                                                                             \\
                          
                       &     $(1^{2} 3^{1}; 2^{2} 4^{1}),(3^{3}; 2^{2} 4^{1}),(2^{2} 3^{1}; 2^{2} 4^{1}),(1^{1} 2^{1} 6^{1}; 2^{2} 4^{1}),(3^{1} 6^{2}; 2^{2} 4^{1}),$            &    $(1^{1}; 1^{1}; 2^{2}  4^{1}),(2^{1}; 1^{1}; 2^{2}  4^{1}),(4^{1}; 1^{1}; 2^{2}  4^{1}),(8^{1}; 1^{1}; 2^{2}  4^{1}),$   \\                
                       &     $(1^{2} 2^{1}; 1^{2} 6^{1}),(2^{3}; 1^{2} 6^{1}),(1^{1} 3^{1} 6^{1}; 1^{2} 6^{1}),(2^{1} 3^{2}; 1^{2} 6^{1}),(2^{1} 6^{2}; 1^{2} 6^{1}),$            &    $(1^{1}; 6^{1}; 1^{2}  6^{1}),(2^{1}; 6^{1}; 1^{2}  6^{1}),(4^{1}; 6^{1}; 1^{2}  6^{1}),(8^{1}; 6^{1}; 1^{2}  6^{1}),$   \\
                       &     $(1^{2} 6^{1}; 2^{1} 3^{2}),(2^{2} 6^{1}; 2^{1} 3^{2}),(3^{2} 6^{1}; 2^{1} 3^{2}),(6^{3}; 2^{1} 3^{2}),(1^{1} 2^{1} 3^{1}; 2^{1} 3^{2}),$            &    $(1^{1}; 2^{1}; 2^{1}  3^{2}),(2^{1}; 2^{1}; 2^{1}  3^{2}),(4^{1}; 2^{1}; 2^{1}  3^{2}),(8^{1}; 2^{1}; 2^{1}  3^{2}),$   \\                  
                       &     $(1^{2} 3^{1}; 4^{1} 6^{2}),(3^{3}; 4^{1} 6^{2}),(2^{2} 3^{1}; 4^{1} 6^{2}),(1^{1} 2^{1} 6^{1}; 4^{1} 6^{2}),(3^{1} 6^{2}; 4^{1} 6^{2}),$            &    $(1^{1}; 1^{1}; 4^{1}  6^{2}),(2^{1}; 1^{1}; 4^{1}  6^{2}),(4^{1}; 1^{1}; 4^{1}  6^{2}),(8^{1}; 1^{1}; 4^{1}  6^{2}),$   \\                  
                       &     $(1^{3}; 1^{1} 3^{1} 4^{1}),(1^{1} 2^{2}; 1^{1} 3^{1} 4^{1}),(1^{1} 3^{2}; 1^{1} 3^{1} 4^{1}),(2^{1} 3^{1} 6^{1}; 1^{1} 3^{1} 4^{1}),$               &    $(1^{1}; 3^{1}; 1^{1}  3^{1}  4^{1}),  (2^{1}; 3^{1}; 1^{1}  3^{1}  4^{1}),  (4^{1}; 3^{1}; 1^{1}  3^{1}  4^{1}),    $   \\                  
                       &     $(1^{1} 6^{2}; 1^{1} 3^{1} 4^{1})$                                                                                                                   &    $(8^{1}; 3^{1}; 1^{1}  3^{1}  4^{1})                                                                                 $   \\                  
\hline 
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{|p{3.6cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms. $M_{2}(12,x_1)$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{6}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline
$ {\mathcal N}_{s,t}(1^{1}3^{1}; 2^{1}6^{1}; n-1) $ & $  -\frac{1}{24} $  & $  \frac{1}{24} $  & $  \frac{1}{8} $  & $  0 $  & $  -\frac{1}{8} $  & $  0 $ \\ \hline
$ {\mathcal N}_{s,t}(1^{1}     ; 2^{1}3^{2}; n-1) $ & $  -\frac{1}{24} $  & $  \frac{1}{24} $  & $  \frac{1}{8} $  & $  0 $  & $  -\frac{1}{8} $  & $  0 $ \\ \hline
$ {\mathcal N}_{s,t}(3^{1}     ; 1^{2}6^{1}; n-1) $ & $  -\frac{1}{24} $  & $  \frac{1}{24} $  & $  \frac{1}{8} $  & $  0 $  & $  -\frac{1}{8} $  & $  0 $ \\ \hline
$ {\mathcal N}_{l,t}(1^{1}     ; 2^{1}6^{1}; n-1) $ & $  -\frac{1}{24} $  & $  -\frac{1}{8} $  & $  \frac{1}{8} $  & $  \frac{1}{6} $  & $  \frac{3}{8} $  & $  -\frac{1}{2} $ \\ \hline
$ {\mathcal N}_{l,t}(2^{1}     ; 2^{1}6^{1}; n-1) $ & $  -\frac{1}{24} $  & $  \frac{1}{8} $  & $  -\frac{1}{8} $  & $  -\frac{1}{12} $  & $  \frac{3}{8} $  & $  -\frac{1}{4} $ \\ \hline
$ {\mathcal N}_{l,t}(4^{1}     ; 2^{1}6^{1}; n-1) $ & $  -\frac{1}{24} $  & $  \frac{1}{8} $  & $  \frac{1}{8} $  & $  -\frac{1}{12} $  & $  -\frac{3}{8} $  & $  \frac{1}{4} $ \\ \hline

\end{tabularx}

\end{center}

\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{3.6cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{2}(12,x_{12})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{4}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-5} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{4}{|c|}{\textbf{Coefficient of linear span}}\\ \cline{2-5} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{5}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline
$ \delta_{4}        (1^{1}2^{2}3^{1}   ;n-1)   $  &  $  0 $  &  $  \frac{3}{4} $  &  $  \frac{1}{4} $  &  $  0  $ \\ \hline
$ \delta_{4}        (1^{1}3^{1}6^{2}   ;n-2)   $  &  $  0 $  &  $  \frac{1}{4} $  &  $  -\frac{1}{4} $  &  $  0  $ \\ \hline
$ {\mathcal N}_{s,t}(1^{2}; 2^{1}6^{1} ;n-1)   $  &  $  0 $  &  $  \frac{3}{2} $  &  $  -\frac{1}{2} $  &  $  0  $ \\ \hline
$ {\mathcal N}_{s,t}(3^{2}; 2^{1}6^{1} ;n-1)   $  &  $  0 $  &  $  \frac{1}{2} $  &  $  \frac{1}{2} $  &  $  0  $ \\ \hline
$ {\mathcal N}_{s,t}(3^{1} ; 2^{1}3^{2};n-1)   $  &  $  0 $  &  $  \frac{1}{2} $  &  $  \frac{1}{2} $  &  $  0  $ \\ \hline
$ {\mathcal N}_{s,t}(1^{1} ; 1^{2}6^{1};n-1)   $  &  $  0 $  &  $  \frac{3}{2} $  &  $  -\frac{1}{2} $  &  $  0  $ \\ \hline

\end{tabularx}

\end{center}

\begin{center}
\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{3.6cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{2}(24,x_1)$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{9}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-10} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{9}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-10} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{9}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$ {\mathcal N}_{s,t}(3^{2}      ; 4^{2}         ;n-1)      $ &  $  -\frac{1}{48}$  &  $  \frac{1}{16}$  &  $  \frac{1}{16}$  &  $  -\frac{5}{24}$  &  $  -\frac{3}{16}$  &  $  \frac{1}{6}$  &  $  \frac{5}{8}$  &  $  -\frac{1}{2}$  &  $  \frac{1}{2}$  \\ \hline 
$ {\mathcal N}_{s,t}(6^{2}      ; 4^{2}         ;n-1)      $ &  $  -\frac{1}{48}$  &  $  \frac{1}{16}$  &  $  \frac{1}{16}$  &  $  -\frac{1}{24}$  &  $  -\frac{3}{16}$  &  $  0$  &  $  \frac{1}{8}$  &  $  0$  &  $  \frac{1}{2}$  \\ \hline 
$ {\mathcal N}_{s,t}(2^{1}6^{1} ; 2^{1}6^{1}    ;n-1)      $ &  $  -\frac{1}{48}$  &  $  \frac{1}{16}$  &  $  -\frac{1}{16}$  &  $  -\frac{1}{24}$  &  $  \frac{3}{16}$  &  $  0$  &  $  -\frac{1}{8}$  &  $  0$  &  $  \frac{1}{2}$  \\ \hline 
$ {\mathcal N}_{s,t}(2^{1}      ;4^{1}6^{2}     ;n-2)      $ &  $  0$  &  $  -\frac{1}{24}$  &  $  0$  &  $  \frac{1}{24}$  &  $  \frac{1}{8}$  &  $  0$  &  $  -\frac{1}{8}$  &  $  0$  &  $  0$  \\ \hline 
$ {\mathcal N}_{s,t}(6^{1}      ;1^{1}3^{1}4^{1};n-1)      $ &  $  -\frac{1}{48}$  &  $  \frac{1}{48}$  &  $  \frac{1}{16}$  &  $  0$  &  $  -\frac{1}{16}$  &  $  0$  &  $  0$  &  $  0$  &  $  \frac{1}{2}$  \\ \hline 
$ {\mathcal N}_{l,t}(8^{1}      ; 2^{1}6^{1}    ;n-1)      $ &  $  -\frac{1}{96}$  &  $  \frac{1}{32}$  &  $  -\frac{1}{32}$  &  $  -\frac{1}{48}$  &  $  \frac{3}{32}$  &  $  0$  &  $  -\frac{1}{16}$  &  $  0$  &  $  \frac{3}{4}$  \\ \hline 

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{3.6cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{2}(24,x_8)$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{6}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline
$ {\mathcal N}_{s,t}(3^{1}6^{1} ; 4^{2}     ;n-1)  $ & $  0 $ & $  0 $ & $  \frac{2}{5} $ & $  -\frac{3}{5} $ & $  \frac{2}{5} $ & $  \frac{1}{5} $ \\ \hline
$ {\mathcal N}_{s,t}(1^{1}6^{1} ; 2^{1}6^{1};n-1)  $ & $  0 $ & $  0 $ & $  \frac{4}{5} $ & $  -\frac{6}{5} $ & $  \frac{4}{5} $ & $  -\frac{3}{5} $ \\ \hline
$ {\mathcal N}_{s,t}(2^{1}3^{1} ; 2^{1}6^{1};n-1)  $ & $  0 $ & $  0 $ & $  \frac{2}{5} $ & $  \frac{12}{5} $ & $  \frac{2}{5} $ & $  \frac{1}{5} $ \\ \hline
$ {\mathcal N}_{s,t}(1^{1} ; 4^{1}6^{2}     ;n-2)  $ & $  0 $ & $  0 $ & $  \frac{1}{5} $ & $  \frac{6}{5} $ & $  \frac{1}{5} $ & $  -\frac{2}{5} $ \\ \hline
$ {\mathcal N}_{s,t}(3^{1} ; 1^{1}3^{1}4^{1};n-1)  $ & $  0 $ & $  0 $ & $  \frac{4}{5} $ & $  -\frac{6}{5} $ & $  -\frac{1}{5} $ & $  \frac{2}{5} $ \\ \hline
$ {\mathcal N}_{s,t}(2^{1} ; 2^{1}3^{2}     ;n-1)  $ & $  0 $ & $  0 $ & $  \frac{2}{5} $ & $  \frac{12}{5} $ & $  \frac{2}{5} $ & $  \frac{1}{5} $ \\ \hline
$ {\mathcal N}_{s,t}(6^{1} ; 1^{2}6^{1}     ;n-1)  $ & $  0 $ & $  0 $ & $  \frac{4}{5} $ & $  -\frac{6}{5} $ & $  \frac{4}{5} $ & $  -\frac{3}{5} $ \\ \hline

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{3.6cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{2}(24,x_{12})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{8}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-9} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{8}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-9} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{9}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$ {\mathcal N}_{s,t}(1^{1}3^{1} ; 4^{2}     ; n-1)        $ & $  -\frac{1}{4} $ & $   \frac{1}{4} $ & $   \frac{3}{4} $ & $   0 $ & $   -\frac{1}{4} $ & $   0 $ & $   \frac{3}{4} $ & $   \frac{3}{4} $ \\  \hline 
$ {\mathcal N}_{s,t}(2^{1}6^{1} ; 4^{2}     ; n-1)        $ & $  0 $ & $   0 $ & $   \frac{3}{4} $ & $   -\frac{3}{2} $ & $   \frac{1}{4} $ & $   \frac{1}{2} $ & $   0 $ & $   0 $ \\  \hline 
$ {\mathcal N}_{s,t}(2^{2} ; 2^{1}6^{1}     ; n-1)        $ & $  0 $ & $   0 $ & $   \frac{3}{2} $ & $   -3 $ & $   -\frac{1}{2} $ & $   -1 $ & $   0 $ & $   0 $ \\  \hline 
$ {\mathcal N}_{s,t}(6^{2} ; 2^{1}6^{1}     ; n-1)        $ & $  0 $ & $   0 $ & $   \frac{1}{2} $ & $   -1 $ & $   \frac{1}{2} $ & $   1 $ & $   0 $ & $   0 $ \\  \hline 
$ {\mathcal N}_{s,t}(2^{1} ; 1^{1}3^{1}4^{1}; n-1)        $ & $  0 $ & $   0 $ & $   \frac{3}{4} $ & $   0 $ & $   \frac{1}{4} $ & $   0 $ & $   0 $ & $   0 $ \\  \hline 
$ {\mathcal N}_{s,t}(6^{1} ; 2^{2}4^{1}     ; n-1)        $ & $  0 $ & $   0 $ & $   \frac{3}{4} $ & $   -\frac{3}{2} $ & $   \frac{1}{4} $ & $   \frac{1}{2} $ & $   0 $ & $   0 $ \\  \hline 
$ {\mathcal N}_{s,t}(6^{1} ; 4^{1}6^{2}     ; n-2)        $ & $  0 $ & $   0 $ & $   0 $ & $   \frac{1}{2} $ & $   0 $ & $   \frac{1}{2} $ & $   0 $ & $   0 $ \\  \hline 
$ {\mathcal N}_{l,t}(1^{1} ; 4^{2}          ; n-1)        $ & $  -\frac{1}{4} $ & $   \frac{1}{4} $ & $   \frac{3}{4} $ & $   3 $ & $   -\frac{1}{4} $ & $   1 $ & $   \frac{3}{4} $ & $   \frac{3}{4} $ \\  \hline 
$ {\mathcal N}_{l,t}(2^{1} ; 4^{2}          ; n-1)        $ & $  -\frac{1}{4} $ & $   \frac{1}{4} $ & $   \frac{3}{2} $ & $   -3 $ & $   \frac{1}{2} $ & $   1 $ & $   -\frac{3}{4} $ & $   -\frac{3}{4} $ \\  \hline 
$ {\mathcal N}_{l,t}(4^{1} ; 4^{2}          ; n-1)        $ & $  -\frac{1}{4} $ & $   \frac{1}{4} $ & $   \frac{3}{4} $ & $   -\frac{3}{2} $ & $   -\frac{1}{4} $ & $   -\frac{1}{2} $ & $   \frac{3}{4} $ & $   \frac{3}{4} $ \\  \hline 
$ {\mathcal N}_{l,t}(8^{1} ; 4^{2}          ; n-1)        $ & $  \frac{1}{8} $ & $   -\frac{1}{8} $ & $   \frac{3}{8} $ & $   -\frac{3}{4} $ & $   \frac{1}{8} $ & $   \frac{1}{4} $ & $   \frac{3}{8} $ & $   \frac{3}{8} $ \\  \hline 

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{3.6cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{2}(24,x_{24})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{7}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$ \delta_{4}         (3^{2}4^{1}6^{1}        ; n-2)          $     &   $ 0 $ & $  \frac{1}{6} $ & $  -\frac{1}{6} $ & $  0 $ & $  \frac{1}{3} $ & $  0 $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{1} ; 4^{2}     ; n-1)       $     &   $ 0 $ & $  \frac{1}{2} $ & $  -\frac{1}{6} $ & $  0 $ & $  2 $ & $  \frac{2}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1} ; 4^{2}     ; n-1)       $     &   $ 0 $ & $  \frac{1}{2} $ & $  \frac{1}{6} $ & $  0 $ & $  0 $ & $  \frac{1}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1} ; 2^{1}6^{1}; n-1)  $     &   $ 0 $ & $  1 $ & $  \frac{1}{3} $ & $  0 $ & $  0 $ & $  -\frac{1}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1}6^{1} ; 2^{1}6^{1}; n-1)  $     &   $ 0 $ & $  \frac{1}{3} $ & $  \frac{1}{3} $ & $  0 $ & $  \frac{2}{3} $ & $  \frac{1}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1} ; 1^{1}3^{1}4^{1}; n-1)  $     &   $ 0 $ & $  1 $ & $  -\frac{1}{3} $ & $  0 $ & $  1 $ & $  \frac{1}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1} ; 1^{2}6^{1}     ; n-1)       $     &   $ 0 $ & $  1 $ & $  \frac{1}{3} $ & $  0 $ & $  0 $ & $  -\frac{1}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1} ; 4^{1}6^{2}     ; n-2)       $     &   $ 0 $ & $  \frac{1}{6} $ & $  -\frac{1}{6} $ & $  0 $ & $  \frac{1}{3} $ & $  0 $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1} ; 2^{2}4^{1}     ; n-1)       $     &   $ 0 $ & $  \frac{1}{2} $ & $  \frac{1}{6} $ & $  0 $ & $  0 $ & $  \frac{1}{3} $  \\  \hline
$ {\mathcal N}_{s,t} (6^{1} ; 2^{1}3^{2}     ; n-1)       $     &   $ 0 $ & $  \frac{1}{3} $ & $  \frac{1}{3} $ & $  0 $ & $  \frac{2}{3} $ & $  \frac{1}{3} $  \\  \hline

\end{tabularx}
\begin{tabularx}{\textwidth}{|p{4cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{3}(12,x_{-3})$.}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{7}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-8} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$}  \\ \hline 
     
\endfirsthead
     \caption{coefficient in linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{7}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-8} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$}   \\ \hline 
     
\endhead
      \hline
      \multicolumn{8}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$\delta_6(1^{2}2^{1}3^{2}6^{1};n-2)                     $  & $\frac{-1}{16}$  &   $\frac{1}{16}$  &   $  0 $  &   $\frac{3}{16}$  &   $\frac{3}{16}$  &   $  0 $  &   $\frac{-1}{8}$\\ \hline
$\delta_6(2^{5}6^{1}          ;n-2)                     $  & $  0 $  &   $\frac{-1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $\frac{9}{8}$  &   $\frac{9}{8}$  &   $  0 $\\ \hline
$\delta_6(2^{1}6^{5}          ;n-4)                     $  & $  0 $  &   $\frac{-1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $\frac{1}{8}$  &   $\frac{1}{8}$  &   $  0 $\\ \hline
$\delta_6(2^{3}6^{3}          ;n-3)                     $  & $\frac{-1}{32}$  &   $\frac{-3}{32}$  &   $\frac{1}{8}$  &   $\frac{3}{32}$  &   $\frac{-9}{32}$  &   $\frac{-3}{8}$  &   $\frac{-1}{16}$\\ \hline

${\mathcal N}_{l,t} (1^{2}       ; 2^{1}6^{1}; n-1)     $  & $\frac{-5}{4}$  &   $\frac{-3}{4}$  &   2  &   $\frac{15}{4}$  &   $\frac{-9}{4}$  &   -6  &   $\frac{-3}{2}$\\ \hline
${\mathcal N}_{l,t} (1^{1}2^{1}  ; 2^{1}6^{1}; n-1)     $  & $\frac{1}{4}$  &   $\frac{-9}{4}$  &   2  &   $\frac{3}{4}$  &   $\frac{27}{4}$  &   6  &   $  0 $\\ \hline
${\mathcal N}_{l,t} (1^{1}4^{1}  ; 2^{1}6^{1}; n-1)     $  & $\frac{-1}{8}$  &   $\frac{9}{8}$  &   -1  &   $\frac{3}{8}$  &   $\frac{27}{8}$  &   3  &   $\frac{3}{4}$\\ \hline
${\mathcal N}_{l,t} (2^{2}       ; 2^{1}6^{1}; n-1)     $  & $\frac{-1}{2}$  &   $\frac{-3}{2}$  &   2  &   $\frac{3}{2}$  &   $\frac{-9}{2}$  &   -6  &   $  0 $\\ \hline
${\mathcal N}_{l,t} (2^{1}4^{1}  ; 2^{1}6^{1}; n-1)     $  & $\frac{1}{4}$  &   $\frac{3}{4}$  &   -1  &   $\frac{3}{4}$  &   $\frac{-9}{4}$  &   -3  &   $  0 $\\ \hline
${\mathcal N}_{l,t} (4^{2}       ; 2^{1}6^{1}; n-1)     $  & $\frac{-1}{8}$  &   $\frac{-3}{8}$  &   $\frac{1}{2}$  &   $\frac{3}{8}$  &   $\frac{-9}{8}$  &   $\frac{-3}{2}$  &   $\frac{3}{4}$\\ \hline
${\mathcal N}_{l,t} (1^{1}       ; 2^{4}     ; n-1)     $  & $\frac{1}{16}$  &   $\frac{-9}{16}$  &   $\frac{1}{2}$  &   $\frac{9}{16}$  &   $\frac{81}{16}$  &   $\frac{9}{2}$  &   $\frac{3}{8}$\\ \hline
${\mathcal N}_{l,t} (2^{1}       ; 2^{2}6^{2}; n-2)     $  & $  0 $  &   $\frac{-1}{2}$  &   $\frac{1}{2}$  &   $  0 $  &   $\frac{3}{2}$  &   $\frac{3}{2}$  &   $  0 $\\ \hline
${\mathcal N}_{l,t} (4^{1}       ; 6^{4}     ; n-3)     $  & $\frac{1}{16}$  &   $\frac{3}{16}$  &   $\frac{-1}{4}$  &   $\frac{1}{16}$  &   $\frac{-3}{16}$  &   $\frac{-1}{4}$  &   $\frac{-1}{8}$\\ \hline
${\mathcal N}_{l,t} (4^{1}       ; 1^{2}3^{2}; n-1)     $  & $\frac{-1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $\frac{3}{8}$  &   $\frac{3}{8}$  &   $  0 $  &   $\frac{3}{4}$\\ \hline

${\mathcal N} (1^{1} ; 1^{1}3^{1}  ; 2^{1}6^{1}; n-1)   $  & $\frac{-1}{2}$  &   $\frac{1}{2}$  &   $  0 $  &   $\frac{3}{2}$  &   $\frac{3}{2}$  &   $  0 $  &   $  0 $\\ \hline
${\mathcal N} (2^{1} ; 1^{1}3^{1}  ; 2^{1}6^{1}; n-1)   $  & $\frac{1}{4}$  &   $\frac{-1}{4}$  &   $  0 $  &   $\frac{3}{4}$  &   $\frac{3}{4}$  &   $  0 $  &   $  0 $\\ \hline
${\mathcal N} (4^{1} ; 1^{1}3^{1}  ; 2^{1}6^{1}; n-1)   $  & $\frac{-1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $\frac{3}{8}$  &   $\frac{3}{8}$  &   $  0 $  &   $\frac{3}{4}$\\ \hline

${\mathcal N}_{s,t} (1^{4}      ; 2^{1}6^{1}     ; n-1) $  & $\frac{1}{4}$  &   $\frac{-1}{4}$  &   $  0 $  &   $\frac{9}{4}$  &   $\frac{9}{4}$  &   $  0 $  &   $\frac{-3}{2}$\\ \hline
${\mathcal N}_{s,t} (1^{2}3^{2} ; 2^{1}6^{1}     ; n-1) $  & $\frac{-1}{4}$  &   $\frac{1}{4}$  &   $  0 $  &   $\frac{3}{4}$  &   $\frac{3}{4}$  &   $  0 $  &   $\frac{1}{2}$\\ \hline
${\mathcal N}_{s,t} (3^{4}      ; 2^{1}6^{1}     ; n-1) $  & $\frac{1}{4}$  &   $\frac{-1}{4}$  &   $  0 $  &   $\frac{1}{4}$  &   $\frac{1}{4}$  &   $  0 $  &   $\frac{1}{2}$\\ \hline
${\mathcal N}_{s,t} (1^{2}      ; 1^{1}2^{2}3^{1}; n-1) $  & $\frac{-1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $\frac{9}{8}$  &   $\frac{9}{8}$  &   $  0 $  &   $  0 $\\ \hline
${\mathcal N}_{s,t} (1^{2}      ; 1^{1}3^{1}6^{2}; n-2) $  & $\frac{1}{8}$  &   $\frac{-1}{8}$  &   $  0 $  &   $\frac{3}{8}$  &   $\frac{3}{8}$  &   $  0 $  &   $\frac{-1}{2}$\\ \hline
${\mathcal N}_{s,t} (3^{2}      ; 1^{1}2^{2}3^{1}; n-1) $  & $\frac{1}{8}$  &   $\frac{-1}{8}$  &   $  0 $  &   $\frac{3}{8}$  &   $\frac{3}{8}$  &   $  0 $  &   $\frac{1}{2}$\\ \hline
${\mathcal N}_{s,t} (3^{2}      ; 1^{1}3^{1}6^{2}; n-2) $  & $\frac{-1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $\frac{1}{8}$  &   $\frac{1}{8}$  &   $  0 $  &   $  0 $\\ \hline
${\mathcal N}_{s,t} (1^{1}3^{1} ; 2^{4}          ; n-1) $  & $\frac{1}{16}$  &   $\frac{-1}{16}$  &   $  0 $  &   $\frac{9}{16}$  &   $\frac{9}{16}$  &   $  0 $  &   $\frac{3}{8}$\\ \hline
${\mathcal N}_{s,t} (1^{1}3^{1} ; 6^{4}          ; n-3) $  & $\frac{1}{16}$  &   $\frac{-1}{16}$  &   $  0 $  &   $\frac{1}{16}$  &   $\frac{1}{16}$  &   $  0 $  &   $\frac{-1}{8}$\\ \hline
${\mathcal N}_{s,t} (1^{1}3^{1} ; 1^{2}3^{2}     ; n-1) $  & $\frac{-1}{4}$  &   $\frac{1}{4}$  &   $  0 $  &   $\frac{3}{4}$  &   $\frac{3}{4}$  &   $  0 $  &   $\frac{1}{2}$\\ \hline
${\mathcal N}_{s,t} (1^{1}3^{1} ; 2^{2}6^{2}     ; n-2) $  & $\frac{-1}{16}$  &   $\frac{1}{16}$  &   $  0 $  &   $\frac{3}{16}$  &   $\frac{3}{16}$  &   $  0 $  &   $\frac{-1}{8}$\\ \hline

${\mathcal N} (1^{1}; 1^{1}; 2^{1}3^{2}; n-1)           $     & $ -\frac{1}{2}$  &  $ \frac{1}{2}$  &  $ 0$  &  $ \frac{3}{2}$  &  $ \frac{3}{2}$  &  $ 0$  &  $ 0$    \\    \hline  
${\mathcal N} (2^{1}; 1^{1}; 2^{1}3^{2}; n-1)           $     & $ \frac{1}{4}$  &  $ -\frac{1}{4}$  &  $ 0$  &  $ \frac{3}{4}$  &  $ \frac{3}{4}$  &  $ 0$  &  $ 0$    \\    \hline  
${\mathcal N} (4^{1}; 1^{1}; 2^{1}3^{2}; n-1)           $     & $ -\frac{1}{8}$  &  $ \frac{1}{8}$  &  $ 0$  &  $ \frac{3}{8}$  &  $ \frac{3}{8}$  &  $ 0$  &  $ \frac{3}{4}$    \\    \hline  
${\mathcal N} (1^{1}; 3^{1}; 1^{2}6^{1}; n-1)           $     & $ -\frac{1}{2}$  &  $ \frac{1}{2}$  &  $ 0$  &  $ \frac{3}{2}$  &  $ \frac{3}{2}$  &  $ 0$  &  $ 0$    \\    \hline  
${\mathcal N} (2^{1}; 3^{1}; 1^{2}6^{1}; n-1)           $     & $ \frac{1}{4}$  &  $ -\frac{1}{4}$  &  $ 0$  &  $ \frac{3}{4}$  &  $ \frac{3}{4}$  &  $ 0$  &  $ 0$    \\    \hline  
${\mathcal N} (4^{1}; 3^{1}; 1^{2}6^{1}; n-1)           $     & $ -\frac{1}{8}$  &  $ \frac{1}{8}$  &  $ 0$  &  $ \frac{3}{8}$  &  $ \frac{3}{8}$  &  $ 0$  &  $ \frac{3}{4}$    \\    \hline
  
${\mathcal N}_{s,t} (1^{3}      ; 1^{2}6^{1}; n-1)      $  & $ \frac{1}{4}$  &  $ -\frac{1}{4}$  &  $ 0$  &  $ \frac{9}{4}$  &  $ \frac{9}{4}$  &  $ 0$  &  $ -\frac{3}{2}$    \\    \hline  
${\mathcal N}_{s,t} (1^{1}3^{2} ; 1^{2}6^{1}; n-1)      $  & $ -\frac{1}{4}$  &  $ \frac{1}{4}$  &  $ 0$  &  $ \frac{3}{4}$  &  $ \frac{3}{4}$  &  $ 0$  &  $ \frac{1}{2}$    \\    \hline  
${\mathcal N}_{s,t} (1^{2}3^{1} ; 2^{1}3^{2}; n-1)      $  & $ -\frac{1}{4}$  &  $ \frac{1}{4}$  &  $ 0$  &  $ \frac{3}{4}$  &  $ \frac{3}{4}$  &  $ 0$  &  $ \frac{1}{2}$    \\    \hline  
${\mathcal N}_{s,t} (3^{3}      ; 2^{1}3^{2}; n-1)      $  & $ \frac{1}{4}$  &  $ -\frac{1}{4}$  &  $ 0$  &  $ \frac{1}{4}$  &  $ \frac{1}{4}$  &  $ 0$  &  $ \frac{1}{2}$    \\    \hline

\hline

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{4cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{3}(12,x_{-4})$.}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$}   \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{6}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-7} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$}    \\ \hline 
     
\endhead
      \hline
      \multicolumn{7}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$\delta_{6} (1^{4}6^{2}          ; n-2)                  $ & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{9}{7} $  & $ \frac{-2}{7} $  & $ \frac{-9}{7} $  \\ \hline
$\delta_{6} (1^{1}2^{3}3^{1}6^{1}; n-2)                  $ & $ 0 $  & $ 0 $  & $ \frac{5}{28} $  & $ \frac{-9}{28} $  & $ \frac{-5}{28} $  & $ \frac{-3}{7} $  \\ \hline
$\delta_{6} (1^{1}2^{1}3^{1}6^{3}; n-3)                  $ & $ 0 $  & $ 0 $  & $ \frac{1}{28} $  & $ \frac{15}{28} $  & $ \frac{-1}{28} $  & $ \frac{-2}{7} $  \\ \hline
$\delta_{6} (2^{2}3^{4}          ; n-2)                  $ & $ 0 $  & $ 0 $  & $ \frac{1}{7} $  & $ \frac{-6}{7} $  & $ \frac{-1}{7} $  & $ \frac{-1}{7} $  \\ \hline
$\delta_{6} (3^{4}6^{2}          ; n-3)                  $ & $ 0 $  & $ 0 $  & $ 0 $  & 1  & $ 0 $  & $ 0 $  \\ \hline

${\mathcal N}_{l,t} (1^{1} ; 1^{1}2^{2}3^{1}; n-1)       $  & $ 0 $  & $ 0 $  & $ \frac{10}{7} $  & $ \frac{-18}{7} $  & $ \frac{-3}{7} $  & $ \frac{-3}{7} $  \\ \hline
${\mathcal N}_{l,t} (1^{1} ; 1^{1}3^{1}6^{2}; n-2)       $  & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{30}{7} $  & $ \frac{-2}{7} $  & $ \frac{-9}{7} $  \\ \hline
${\mathcal N}_{l,t} (2^{1} ; 1^{1}2^{2}3^{1}; n-1)       $  & $ 0 $  & $ 0 $  & $ \frac{4}{7} $  & $ \frac{18}{7} $  & $ \frac{3}{7} $  & $ \frac{3}{7} $  \\ \hline
${\mathcal N}_{l,t} (2^{1} ; 1^{1}3^{1}6^{2}; n-2)       $  & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{-12}{7} $  & $ \frac{-2}{7} $  & $ \frac{-9}{7} $  \\ \hline
${\mathcal N}_{l,t} (4^{1} ; 1^{1}2^{2}3^{1}; n-1)       $  & $ 0 $  & $ 0 $  & $ \frac{5}{14} $  & $ \frac{-9}{14} $  & $ \frac{9}{14} $  & $ \frac{15}{7} $  \\ \hline
${\mathcal N}_{l,t} (4^{1} ; 1^{1}3^{1}6^{2}; n-2)       $  & $ 0 $  & $ 0 $  & $ \frac{1}{14} $  & $ \frac{15}{14} $  & $ \frac{-1}{14} $  & $ \frac{3}{7} $  \\ \hline

${\mathcal N} (1^{1} ; 1^{2} ; 2^{1}6^{1}; n-1)          $ & $ 0 $  & $ 0 $  & $ \frac{16}{7} $  & $ \frac{72}{7} $  & $ \frac{-9}{7} $  & $ \frac{-30}{7} $  \\ \hline
${\mathcal N} (2^{1} ; 1^{2} ; 2^{1}6^{1}; n-1)          $ & $ 0 $  & $ 0 $  & $ \frac{10}{7} $  & $ \frac{-18}{7} $  & $ \frac{-3}{7} $  & $ \frac{-24}{7} $  \\ \hline
${\mathcal N} (4^{1} ; 1^{2} ; 2^{1}6^{1}; n-1)          $ & $ 0 $  & $ 0 $  & $ \frac{4}{7} $  & $ \frac{18}{7} $  & $ \frac{3}{7} $  & $ \frac{24}{7} $  \\ \hline
${\mathcal N} (1^{1} ; 3^{2} ; 2^{1}6^{1}; n-1)          $ & $ 0 $  & $ 0 $  & $ \frac{8}{7} $  & $ \frac{-48}{7} $  & $ \frac{-1}{7} $  & $ \frac{6}{7} $  \\ \hline
${\mathcal N} (2^{1} ; 3^{2} ; 2^{1}6^{1}; n-1)          $ & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{30}{7} $  & $ \frac{5}{7} $  & $ \frac{12}{7} $  \\ \hline
${\mathcal N} (4^{1} ; 3^{2} ; 2^{1}6^{1}; n-1)          $ & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{-12}{7} $  & $ \frac{5}{7} $  & $ \frac{12}{7} $  \\ \hline

${\mathcal N}_{s,t} (1^{1}3^{3}  ; 2^{1}6^{1}     ; n-1) $ & $ 0 $  & $ 0 $  & $ \frac{4}{7} $  & $ \frac{-24}{7} $  & $ \frac{3}{7} $  & $ \frac{10}{7} $  \\ \hline
${\mathcal N}_{s,t} (1^{3}3^{1}  ; 2^{1}6^{1}     ; n-1) $ & $ 0 $  & $ 0 $  & $ \frac{8}{7} $  & $ \frac{36}{7} $  & $ \frac{-1}{7} $  & $ \frac{6}{7} $  \\ \hline
${\mathcal N}_{s,t} (1^{1}3^{1}  ; 1^{1}2^{2}3^{1}; n-1) $ & $ 0 $  & $ 0 $  & $ \frac{5}{7} $  & $ \frac{-9}{7} $  & $ \frac{2}{7} $  & $ \frac{9}{7} $  \\ \hline
${\mathcal N}_{s,t} (1^{1}3^{1}  ; 1^{1}3^{1}6^{2}; n-2) $ & $ 0 $  & $ 0 $  & $ \frac{1}{7} $  & $ \frac{15}{7} $  & $ \frac{-1}{7} $  & $ \frac{-1}{7} $  \\ \hline
${\mathcal N}_{s,t} (1^{2}       ; 6^{4}          ; n-3) $ & $ 0 $  & $ 0 $  & $ \frac{1}{7} $  & $ \frac{-6}{7} $  & $ \frac{-1}{7} $  & $ \frac{-8}{7} $  \\ \hline
${\mathcal N}_{s,t} (1^{2}       ; 1^{2}3^{2}     ; n-1) $ & $ 0 $  & $ 0 $  & $ \frac{8}{7} $  & $ \frac{36}{7} $  & $ \frac{-1}{7} $  & $ \frac{6}{7} $  \\ \hline
${\mathcal N}_{s,t} (1^{2}       ; 2^{2}6^{2}     ; n-2) $ & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{9}{7} $  & $ \frac{-2}{7} $  & $ \frac{-9}{7} $  \\ \hline
${\mathcal N}_{s,t} (3^{2}       ; 2^{4}          ; n-1) $ & $ 0 $  & $ 0 $  & $ \frac{2}{7} $  & $ \frac{9}{7} $  & $ \frac{5}{7} $  & $ \frac{12}{7} $  \\ \hline
${\mathcal N}_{s,t} (3^{2}       ; 6^{4}          ; n-3) $ & $ 0 $  & $ 0 $  & $ 0 $  & 1  & $ 0 $  & $ 0 $  \\ \hline
${\mathcal N}_{s,t} (3^{2}       ; 1^{2}3^{2}     ; n-1) $ & $ 0 $  & $ 0 $  & $ \frac{4}{7} $  & $ \frac{-24}{7} $  & $ \frac{3}{7} $  & $ \frac{10}{7} $  \\ \hline
${\mathcal N}_{s,t} (3^{2}       ; 2^{2}6^{2}     ; n-2) $ & $ 0 $  & $ 0 $  & $ \frac{1}{7} $  & $ \frac{-6}{7} $  & $ \frac{-1}{7} $  & $ \frac{-1}{7} $  \\ \hline

${\mathcal N} (1^{1}; 1^{1}; 1^{2}6^{1}; n-1)            $    &  $ 0 $  &  $ 0 $  &  $ \frac{16}{7} $  &  $ \frac{72}{7} $  &  $ -\frac{9}{7} $  &  $ -\frac{30}{7}$    \\    \hline
${\mathcal N} (2^{1}; 1^{1}; 1^{2}6^{1}; n-1)            $    &  $ 0 $  &  $ 0 $  &  $ \frac{10}{7} $  &  $ -\frac{18}{7} $  &  $ -\frac{3}{7} $  &  $ -\frac{24}{7}$    \\    \hline
${\mathcal N} (4^{1}; 1^{1}; 1^{2}6^{1}; n-1)            $    &  $ 0 $  &  $ 0 $  &  $ \frac{4}{7} $  &  $ \frac{18}{7} $  &  $ \frac{3}{7} $  &  $ \frac{24}{7}$    \\    \hline
${\mathcal N} (1^{1}; 3^{1}; 2^{1}3^{2}; n-1)            $    &  $ 0 $  &  $ 0 $  &  $ \frac{8}{7} $  &  $ -\frac{48}{7} $  &  $ -\frac{1}{7} $  &  $ \frac{6}{7}$    \\    \hline
${\mathcal N} (2^{1}; 3^{1}; 2^{1}3^{2}; n-1)            $    &  $ 0 $  &  $ 0 $  &  $ \frac{2}{7} $  &  $ \frac{30}{7} $  &  $ \frac{5}{7} $  &  $ \frac{12}{7}$    \\    \hline
${\mathcal N} (4^{1}; 3^{1}; 2^{1}3^{2}; n-1)            $    &  $ 0 $  &  $ 0 $  &  $ \frac{2}{7} $  &  $ -\frac{12}{7} $  &  $ \frac{5}{7} $  &  $ \frac{12}{7}$    \\    \hline

${\mathcal N}_{s,t} (1^{2}3^{1} ; 1^{2}6^{1}; n-1)       $ &  $ 0 $  &  $ 0 $  &  $ \frac{8}{7} $  &  $ \frac{36}{7} $  &  $ -\frac{1}{7} $  &  $ \frac{6}{7}$    \\    \hline
${\mathcal N}_{s,t} (3^{3}      ; 1^{2}6^{1}; n-1)       $ &  $ 0 $  &  $ 0 $  &  $ \frac{4}{7} $  &  $ -\frac{24}{7} $  &  $ \frac{3}{7} $  &  $ \frac{10}{7}$    \\    \hline
${\mathcal N}_{s,t} (1^{3}      ; 2^{1}3^{2}; n-1)       $ &  $ 0 $  &  $ 0 $  &  $ \frac{8}{7} $  &  $ \frac{36}{7} $  &  $ -\frac{1}{7} $  &  $ \frac{6}{7}$    \\    \hline
${\mathcal N}_{s,t} (1^{1}3^{2} ; 2^{1}3^{2}; n-1)       $ &  $ 0 $  &  $ 0 $  &  $ \frac{4}{7} $  &  $ -\frac{24}{7} $  &  $ \frac{3}{7} $  &  $ \frac{10}{7}$    \\    \hline

\hline

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{4.2cm}| p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.8cm}|p{0.7cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Forms.. $M_{3}(24,x_{-3})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{12}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-13} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$} & {$t_{11}$} & {$t_{12}$}\\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{12}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-13} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$} & {$t_{11}$} & {$t_{12}$} \\ \hline 
     
\endhead
      \hline
      \multicolumn{13}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$\delta_6 (1^{1}3^{1}4^{2}6^{2}; n-3) $ & $ \frac{1}{64} $  & $ \frac{-1}{64} $  & $ 0 $  & $ 0 $  & $ \frac{-3}{64} $  & $ \frac{-3}{64} $  & $ \frac{-3}{4} $  & 6  & $ \frac{-7}{32} $  & $ 0 $  & $ \frac{1}{12} $  & $ \frac{1}{6} $\\ \hline
$\delta_6 (2^{1}4^{4}6^{1}      ; n-3) $ & $ \frac{1}{128} $  & $ \frac{3}{128} $  & $ \frac{-1}{32} $  & $ 0 $  & $ \frac{9}{128} $  & $ \frac{-27}{128} $  & $ \frac{-27}{32} $  & $ \frac{9}{2} $  & $ \frac{-9}{64} $  & $ \frac{3}{16} $  & $ \frac{1}{16} $  & $ 0 $\\ \hline
$\delta_6 (1^{1}2^{2}3^{1}4^{2}; n-2) $ & $ \frac{-1}{64} $  & $ \frac{1}{64} $  & $ 0 $  & $ 0 $  & $ \frac{27}{64} $  & $ \frac{27}{64} $  & $ 0 $  & $ 0 $  & $ \frac{3}{32} $  & $ \frac{3}{4} $  & $ 0 $  & $ \frac{-1}{2} $\\ \hline

${\mathcal N}_{l,t}(1^{1}8^{1}             ; 2^{1}6^{1}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-9}{16} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{9}{16} $  & 6  & -36  & $ \frac{3}{8} $  & $ \frac{3}{2} $  & $ \frac{-1}{2} $  & 2\\ \hline
${\mathcal N}_{l,t}(2^{1}8^{1}             ; 2^{1}6^{1}; n-1) $ & $ \frac{-1}{8} $  & $ \frac{-3}{8} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{-15}{8} $  & $ \frac{-27}{8} $  & -6  & 36  & $ \frac{-3}{2} $  & $ \frac{-3}{2} $  & $ \frac{1}{2} $  & 4\\ \hline
${\mathcal N}_{l,t}(4^{1}8^{1}             ; 2^{1}6^{1}; n-1) $ & $ \frac{1}{16} $  & $ \frac{3}{16} $  & $ \frac{-1}{4} $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{-27}{16} $  & $ \frac{15}{4} $  & -36  & $ \frac{3}{8} $  & -3  & $ \frac{-1}{2} $  & 2\\ \hline
${\mathcal N}_{l,t}(8^{1}8^{1}             ; 2^{1}6^{1}; n-1) $ & $ \frac{-1}{32} $  & $ \frac{-3}{32} $  & $ \frac{1}{8} $  & $ 0 $  & $ \frac{-33}{32} $  & $ \frac{-45}{32} $  & $ \frac{-21}{8} $  & 18  & $ \frac{-3}{16} $  & $ \frac{-3}{4} $  & $ \frac{1}{4} $  & 2\\ \hline
${\mathcal N}_{l,t}(8^{1}                  ; 1^{2}3^{2}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{-15}{16} $  & $ \frac{9}{2} $  & -36  & $ \frac{3}{8} $  & $ \frac{-3}{2} $  & $ \frac{-1}{2} $  & 2\\ \hline
${\mathcal N}_{l,t}(8^{1}                  ; 2^{4}     ; n-1) $ & $ \frac{-1}{32} $  & $ \frac{-3}{32} $  & $ \frac{1}{8} $  & $ 0 $  & $ \frac{-45}{32} $  & $ \frac{-81}{32} $  & $ \frac{-9}{8} $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-9}{4} $  & $ 0 $  & 3\\ \hline
${\mathcal N}_{l,t}(8^{1}                  ; 2^{2}6^{2}; n-2) $ & $ 0 $  & $ \frac{-1}{8} $  & $ \frac{1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{3}{8} $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ \frac{3}{4} $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N}_{l,t}(8^{1}                  ; 6^{4}     ; n-3) $ & $ \frac{-1}{32} $  & $ \frac{-3}{32} $  & $ \frac{1}{8} $  & $ 0 $  & $ \frac{-5}{32} $  & $ \frac{-9}{32} $  & $ \frac{-13}{8} $  & 12  & $ \frac{-5}{16} $  & $ \frac{1}{4} $  & $ \frac{1}{6} $  & $ \frac{1}{3} $\\ \hline
${\mathcal N}_{l,t}(1^{1}                  ; 4^{4}     ; n-2) $ & $ \frac{3}{64} $  & $ \frac{1}{64} $  & $ \frac{-9}{16} $  & $ \frac{1}{2} $  & $ \frac{27}{64} $  & $ \frac{-9}{64} $  & $ \frac{-135}{16} $  & $ \frac{45}{2} $  & $ \frac{-27}{32} $  & $ \frac{9}{8} $  & $ \frac{3}{8} $  & $ 0 $\\ \hline
${\mathcal N}_{l,t}(2^{1}                  ; 4^{4}     ; n-2) $ & $ 0 $  & $ \frac{1}{16} $  & $ \frac{-9}{16} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{81}{16} $  & $ \frac{9}{2} $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N}_{l,t}(4^{1}                  ; 4^{4}     ; n-2) $ & $ 0 $  & $ \frac{-1}{8} $  & $ \frac{-3}{8} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{9}{8} $  & $ \frac{-27}{8} $  & $ \frac{-9}{2} $  & $ 0 $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N}_{l,t}(8^{1}                  ; 4^{4}     ; n-2) $ & $ 0 $  & $ \frac{1}{16} $  & $ \frac{3}{16} $  & $ \frac{-1}{4} $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{-27}{16} $  & $ \frac{-9}{4} $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $\\ \hline

${\mathcal N}(8^{1} ; 1^{1}3^{1}    ; 2^{1}6^{1}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{-15}{16} $  & $ \frac{9}{2} $  & -36  & $ \frac{3}{8} $  & $ \frac{-3}{2} $  & $ \frac{-1}{2} $  & 2\\ \hline
${\mathcal N}(1^{1} ; 2^{1}6^{1}    ; 2^{1}6^{1}; n-1) $ & $ \frac{1}{8} $  & $ \frac{-9}{8} $  & 1  & $ 0 $  & $ \frac{-3}{8} $  & $ \frac{21}{8} $  & 6  & -24  & $ \frac{1}{4} $  & 1  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
${\mathcal N}(2^{1} ; 2^{1}6^{1}    ; 2^{1}6^{1}; n-1) $ & $ \frac{-1}{4} $  & $ \frac{-3}{4} $  & 1  & $ 0 $  & $ \frac{-3}{4} $  & $ \frac{-15}{4} $  & -6  & 24  & -1  & -1  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline
${\mathcal N}(4^{1} ; 2^{1}6^{1}    ; 2^{1}6^{1}; n-1) $ & $ \frac{1}{8} $  & $ \frac{3}{8} $  & $ \frac{-1}{2} $  & $ 0 $  & $ \frac{-3}{8} $  & $ \frac{-15}{8} $  & $ \frac{3}{2} $  & -24  & $ \frac{1}{4} $  & -2  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
${\mathcal N}(8^{1} ; 2^{1}6^{1}    ; 2^{1}6^{1}; n-1) $ & $ \frac{-1}{16} $  & $ \frac{-3}{16} $  & $ \frac{1}{4} $  & $ 0 $  & $ \frac{-21}{16} $  & $ \frac{-33}{16} $  & $ \frac{-15}{4} $  & 24  & $ \frac{-5}{8} $  & -1  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline

${\mathcal N} (1^{1} ; 1^{2} ; 4^{2}; n-1) $ & $ \frac{1}{4} $  & $ \frac{-1}{2} $  & $ \frac{-7}{4} $  & 2  & $ \frac{9}{4} $  & $ \frac{9}{2} $  & $ \frac{-117}{4} $  & 90  & -3  & $ \frac{9}{2} $  & $ \frac{3}{2} $  & $ 0 $\\ \hline
${\mathcal N} (2^{1} ; 1^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{8} $  & $ \frac{-1}{8} $  & $ \frac{-7}{4} $  & 2  & $ \frac{9}{8} $  & $ \frac{-9}{8} $  & $ \frac{63}{4} $  & 18  & $ 0 $  & $ \frac{3}{2} $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N} (4^{1} ; 1^{2} ; 4^{2}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-5}{16} $  & $ \frac{-7}{4} $  & 2  & $ \frac{9}{16} $  & $ \frac{45}{16} $  & $ \frac{-63}{4} $  & -18  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N} (8^{1} ; 1^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{32} $  & $ \frac{5}{32} $  & $ \frac{7}{8} $  & -1  & $ \frac{-45}{32} $  & $ \frac{-9}{32} $  & $ \frac{-63}{8} $  & -9  & $ \frac{-9}{16} $  & $ \frac{-3}{4} $  & $ 0 $  & 3\\ \hline
${\mathcal N} (1^{1} ; 2^{2} ; 4^{2}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-9}{16} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{81}{16} $  & $ \frac{9}{2} $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N} (2^{1} ; 2^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{8} $  & $ \frac{-3}{8} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{9}{8} $  & $ \frac{-27}{8} $  & $ \frac{-9}{2} $  & $ 0 $  & $ 0 $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N} (4^{1} ; 2^{2} ; 4^{2}; n-1) $ & $ \frac{1}{16} $  & $ \frac{3}{16} $  & $ \frac{-1}{4} $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{-27}{16} $  & $ \frac{-9}{4} $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
${\mathcal N} (8^{1} ; 2^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{32} $  & $ \frac{-3}{32} $  & $ \frac{1}{8} $  & $ 0 $  & $ \frac{-45}{32} $  & $ \frac{-81}{32} $  & $ \frac{-9}{8} $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-9}{4} $  & $ 0 $  & 3\\ \hline
${\mathcal N} (1^{1} ; 3^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{4} $  & $ 0 $  & $ \frac{-7}{4} $  & 2  & $ \frac{9}{4} $  & $ \frac{3}{2} $  & $ \frac{51}{4} $  & -54  & $ \frac{5}{2} $  & $ \frac{5}{2} $  & $ \frac{-5}{6} $  & $ \frac{-8}{3} $\\ \hline
${\mathcal N} (2^{1} ; 3^{2} ; 4^{2}; n-1) $ & $ \frac{1}{8} $  & $ \frac{-3}{8} $  & $ \frac{-7}{4} $  & 2  & $ \frac{-9}{8} $  & $ \frac{-3}{8} $  & $ \frac{-33}{4} $  & 18  & -1  & $ \frac{-5}{2} $  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline
${\mathcal N} (4^{1} ; 3^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{16} $  & $ \frac{-3}{16} $  & $ \frac{-7}{4} $  & 2  & $ \frac{-9}{16} $  & $ \frac{-21}{16} $  & $ \frac{33}{4} $  & -18  & $ \frac{5}{8} $  & -2  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
${\mathcal N} (8^{1} ; 3^{2} ; 4^{2}; n-1) $ & $ \frac{1}{32} $  & $ \frac{3}{32} $  & $ \frac{7}{8} $  & -1  & $ \frac{-27}{32} $  & $ \frac{-39}{32} $  & $ \frac{33}{8} $  & -9  & $ \frac{5}{16} $  & $ \frac{-7}{4} $  & $ \frac{-1}{6} $  & $ \frac{5}{3} $\\ \hline
${\mathcal N} (1^{1} ; 6^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{16} $  & $ \frac{9}{16} $  & $ \frac{-1}{2} $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{15}{16} $  & $ \frac{9}{2} $  & -24  & $ \frac{5}{8} $  & 1  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
${\mathcal N} (2^{1} ; 6^{2} ; 4^{2}; n-1) $ & $ \frac{1}{8} $  & $ \frac{3}{8} $  & $ \frac{-1}{2} $  & $ 0 $  & $ \frac{-9}{8} $  & $ \frac{-21}{8} $  & $ \frac{-9}{2} $  & 24  & -1  & -1  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline
${\mathcal N} (4^{1} ; 6^{2} ; 4^{2}; n-1) $ & $ \frac{-1}{16} $  & $ \frac{-3}{16} $  & $ \frac{1}{4} $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-21}{16} $  & $ \frac{9}{4} $  & -24  & $ \frac{5}{8} $  & -2  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
${\mathcal N} (8^{1} ; 6^{2} ; 4^{2}; n-1) $ & $ \frac{1}{32} $  & $ \frac{3}{32} $  & $ \frac{-1}{8} $  & $ 0 $  & $ \frac{-27}{32} $  & $ \frac{-39}{32} $  & $ \frac{9}{8} $  & -12  & $ \frac{5}{16} $  & $ \frac{-7}{4} $  & $ \frac{-1}{6} $  & $ \frac{5}{3} $\\ \hline

$ {\mathcal N}_{s,t}(2^{3}6^{1}              ; 4^{2}          ; n-1) $ & $ \frac{-1}{16} $  & $ \frac{-3}{16} $  & $ \frac{1}{4} $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-45}{16} $  & $ \frac{-9}{4} $  & $ 0 $  & $ \frac{-3}{8} $  & $ \frac{-3}{2} $  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(2^{1}6^{3}              ; 4^{2}          ; n-1) $ & $ \frac{1}{16} $  & $ \frac{3}{16} $  & $ \frac{-1}{4} $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{-27}{16} $  & $ \frac{-3}{4} $  & $ 0 $  & $ \frac{-1}{8} $  & $ \frac{-3}{2} $  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(1^{1}2^{2}3^{1}         ; 4^{2}          ; n-1) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{9}{16} $  & $ 0 $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(1^{2}2^{1}6^{1}         ; 4^{2}          ; n-1) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-9}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-3}{8} $  & $ 0 $  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(1^{1}3^{1}6^{2}         ; 4^{2}          ; n-1) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-9}{16} $  & 3  & -24  & $ \frac{5}{8} $  & -1  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
$ {\mathcal N}_{s,t}(2^{1}3^{2}6^{1}         ; 4^{2}          ; n-1) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{-15}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-1}{8} $  & -2  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(6^{4}                   ; 2^{1}6^{1}     ; n-1) $ & $ \frac{1}{8} $  & $ \frac{3}{8} $  & $ \frac{-1}{2} $  & $ 0 $  & $ \frac{-7}{8} $  & $ \frac{-11}{8} $  & $ \frac{1}{2} $  & -8  & $ \frac{1}{12} $  & $ \frac{-5}{3} $  & $ \frac{-1}{9} $  & $ \frac{16}{9} $\\ \hline
$ {\mathcal N}_{s,t}(1^{2}6^{2}              ; 2^{1}6^{1}     ; n-1) $ & $ \frac{-1}{8} $  & $ \frac{1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{-9}{8} $  & $ \frac{-9}{8} $  & -3  & 24  & $ \frac{-3}{4} $  & 1  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline
$ {\mathcal N}_{s,t}(2^{2}3^{2}              ; 2^{1}6^{1}     ; n-1) $ & $ \frac{-1}{8} $  & $ \frac{1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{-9}{8} $  & $ \frac{-9}{8} $  & -3  & 24  & $ \frac{-3}{4} $  & -3  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline
$ {\mathcal N}_{s,t}(2^{2}6^{2}              ; 2^{1}6^{1}     ; n-1) $ & $ \frac{-1}{8} $  & $ \frac{-3}{8} $  & $ \frac{1}{2} $  & $ 0 $  & $ \frac{-9}{8} $  & $ \frac{-21}{8} $  & $ \frac{-9}{2} $  & 24  & $ \frac{-3}{4} $  & -1  & $ \frac{1}{3} $  & $ \frac{8}{3} $\\ \hline
$ {\mathcal N}_{s,t}(3^{2}6^{2}              ; 2^{1}6^{1}     ; n-1) $ & $ \frac{1}{8} $  & $ \frac{-1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{-7}{8} $  & $ \frac{-7}{8} $  & 1  & -8  & $ \frac{1}{12} $  & $ \frac{-5}{3} $  & $ \frac{-1}{9} $  & $ \frac{16}{9} $\\ \hline
$ {\mathcal N}_{s,t}(1^{1}2^{1}3^{1}6^{1}    ; 2^{1}6^{1}     ; n-1) $ & $ \frac{1}{8} $  & $ \frac{-1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{-3}{8} $  & $ \frac{-3}{8} $  & 3  & -24  & $ \frac{1}{4} $  & -1  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
$ {\mathcal N}_{s,t}(1^{1}3^{1}              ; 4^{4}          ; n-2) $ & $ \frac{1}{64} $  & $ \frac{-5}{64} $  & $ \frac{-7}{16} $  & $ \frac{1}{2} $  & $ \frac{9}{64} $  & $ \frac{45}{64} $  & $ \frac{-81}{16} $  & $ \frac{9}{2} $  & $ \frac{-9}{32} $  & $ \frac{3}{8} $  & $ \frac{1}{8} $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}              ; 4^{4}          ; n-2) $ & $ 0 $  & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{9}{16} $  & $ 0 $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(1^{2}                   ; 2^{1}4^{2}6^{1}; n-2) $ & $ \frac{1}{32} $  & $ \frac{-1}{32} $  & $ 0 $  & $ 0 $  & $ \frac{9}{32} $  & $ \frac{9}{32} $  & $ \frac{-9}{4} $  & 18  & $ \frac{-9}{16} $  & $ \frac{3}{4} $  & $ \frac{1}{4} $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(3^{2}                   ; 2^{1}4^{2}6^{1}; n-2) $ & $ \frac{-1}{32} $  & $ \frac{1}{32} $  & $ 0 $  & $ 0 $  & $ \frac{15}{32} $  & $ \frac{15}{32} $  & $ \frac{3}{4} $  & -6  & $ \frac{5}{16} $  & $ \frac{3}{4} $  & $ \frac{-1}{12} $  & $ \frac{-2}{3} $\\ \hline
$ {\mathcal N}_{s,t}(2^{2}                   ; 1^{1}2^{2}3^{1}; n-1) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-9}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-3}{8} $  & -3  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(2^{2}                   ; 1^{1}3^{1}6^{2}; n-2) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{9}{16} $  & 3  & -24  & $ \frac{3}{8} $  & $ 0 $  & $ \frac{-1}{3} $  & $ \frac{-2}{3} $\\ \hline
$ {\mathcal N}_{s,t}(2^{2}                   ; 2^{1}4^{2}6^{1}; n-2) $ & $ 0 $  & $ \frac{-1}{8} $  & $ \frac{1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{9}{8} $  & $ \frac{9}{8} $  & $ 0 $  & $ 0 $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(6^{2}                   ; 1^{1}2^{2}3^{1}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-15}{16} $  & $ \frac{-15}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-1}{8} $  & -1  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(6^{2}                   ; 1^{1}3^{1}6^{2}; n-2) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-1}{16} $  & $ \frac{-1}{16} $  & -1  & 8  & $ \frac{-5}{24} $  & $ \frac{2}{3} $  & $ \frac{1}{9} $  & $ \frac{2}{9} $\\ \hline
$ {\mathcal N}_{s,t}(6^{2}                   ; 2^{1}4^{2}6^{1}; n-2) $ & $ 0 $  & $ \frac{1}{8} $  & $ \frac{-1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{3}{8} $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ \frac{1}{2} $  & $ 0 $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(1^{1}2^{1}              ; 3^{2}4^{1}6^{1}; n-2) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{3}{16} $  & $ \frac{3}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-1}{8} $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(3^{1}6^{1}              ; 3^{2}4^{1}6^{1}; n-2) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{3}{16} $  & $ \frac{3}{16} $  & 1  & -8  & $ \frac{5}{24} $  & $ \frac{1}{3} $  & $ \frac{-1}{9} $  & $ \frac{-2}{9} $\\ \hline
$ {\mathcal N}_{s,t}(1^{1}6^{1}              ; 1^{2}2^{1}4^{1}; n-1) $ & $ \frac{-1}{16} $  & $ \frac{1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-9}{16} $  & $ 0 $  & $ 0 $  & $ \frac{-3}{8} $  & $ 0 $  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(2^{1}3^{1}              ; 1^{2}2^{1}4^{1}; n-1) $ & $ \frac{1}{16} $  & $ \frac{-1}{16} $  & $ 0 $  & $ 0 $  & $ \frac{9}{16} $  & $ \frac{9}{16} $  & $ 0 $  & $ 0 $  & $ \frac{3}{8} $  & $ 0 $  & $ 0 $  & $ 0 $\\ \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}              ; 2^{4}          ; n-1) $ & $ \frac{-1}{16} $  & $ \frac{-3}{16} $  & $ \frac{1}{4} $  & $ 0 $  & $ \frac{-9}{16} $  & $ \frac{-45}{16} $  & $ \frac{-9}{4} $  & $ 0 $  & $ \frac{-3}{8} $  & $ \frac{-3}{2} $  & $ 0 $  & 2\\ \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}              ; 6^{4}          ; n-3) $ & $ \frac{-1}{16} $  & $ \frac{-3}{16} $  & $ \frac{1}{4} $  & $ 0 $  & $ \frac{-1}{16} $  & $ \frac{-5}{16} $  & $ \frac{-5}{4} $  & 8  & $ \frac{-5}{24} $  & $ \frac{1}{6} $  & $ \frac{1}{9} $  & $ \frac{2}{9} $\\ \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}              ; 1^{2}3^{2}     ; n-1) $ & $ \frac{1}{8} $  & $ \frac{-1}{8} $  & $ 0 $  & $ 0 $  & $ \frac{-3}{8} $  & $ \frac{-3}{8} $  & 3  & -24  & $ \frac{1}{4} $  & -1  & $ \frac{-1}{3} $  & $ \frac{4}{3} $\\ \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}              ; 2^{2}6^{2}     ; n-2) $ & $ 0 $  & $ \frac{-1}{4} $  & $ \frac{1}{4} $  & $ 0 $  & $ 0 $  & $ \frac{3}{4} $  & $ \frac{3}{4} $  & $ 0 $  & $ 0 $  & $ \frac{1}{2} $  & $ 0 $  & $ 0 $\\ \hline

$ {\mathcal N}(1^{1}; 2^{1}; 2^{2}4^{1}     ; n-1) $      &  $  \frac{1}{16}  $  &  $   -\frac{9}{16}  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   \frac{9}{16}  $  &  $   \frac{81}{16}  $  &  $   \frac{9}{2}  $  &  $   0  $  &  $   \frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(2^{1}; 2^{1}; 2^{2}4^{1}     ; n-1) $      &  $  -\frac{1}{8}  $  &  $   -\frac{3}{8}  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   \frac{9}{8}  $  &  $   -\frac{27}{8}  $  &  $   -\frac{9}{2}  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(4^{1}; 2^{1}; 2^{2}4^{1}     ; n-1) $      &  $  \frac{1}{16}  $  &  $   \frac{3}{16}  $  &  $   -\frac{1}{4}  $  &  $   0  $  &  $   \frac{9}{16}  $  &  $   -\frac{27}{16}  $  &  $   -\frac{9}{4}  $  &  $   0  $  &  $   \frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(8^{1}; 2^{1}; 2^{2}4^{1}     ; n-1) $      &  $  -\frac{1}{32}  $  &  $   -\frac{3}{32}  $  &  $   \frac{1}{8}  $  &  $   0  $  &  $   -\frac{45}{32}  $  &  $   -\frac{81}{32}  $  &  $   -\frac{9}{8}  $  &  $   0  $  &  $   -\frac{9}{16}  $  &  $   -\frac{9}{4}  $  &  $   0  $  &  $   3 $    \\  \hline  
$ {\mathcal N}(1^{1}; 2^{1}; 4^{1}6^{2}     ; n-2) $      &  $  -\frac{3}{16}  $  &  $   -\frac{5}{16}  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   \frac{9}{16}  $  &  $   -\frac{15}{16}  $  &  $   -\frac{3}{2}  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(2^{1}; 2^{1}; 4^{1}6^{2}     ; n-2) $      &  $  0  $  &  $   -\frac{1}{2}  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{2}  $  &  $   \frac{3}{2}  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(4^{1}; 2^{1}; 4^{1}6^{2}     ; n-2) $      &  $  0  $  &  $   \frac{1}{4}  $  &  $   -\frac{1}{4}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{4}  $  &  $   \frac{3}{4}  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(8^{1}; 2^{1}; 4^{1}6^{2}     ; n-2) $      &  $  0  $  &  $   -\frac{1}{8}  $  &  $   \frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{8}  $  &  $   \frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{4}  $  &  $   0  $  &  $   0 $    \\  \hline  
$ {\mathcal N}(1^{1}; 6^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  -\frac{1}{4}  $  &  $   \frac{1}{4}  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   3  $  &  $   -24  $  &  $   \frac{1}{4}  $  &  $   1  $  &  $   -\frac{1}{3}  $  &  $   \frac{4}{3} $    \\  \hline  
$ {\mathcal N}(2^{1}; 6^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  \frac{1}{8}  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{9}{8}  $  &  $   -\frac{9}{8}  $  &  $   -3  $  &  $   24  $  &  $   -1  $  &  $   -1  $  &  $   \frac{1}{3}  $  &  $   \frac{8}{3} $    \\  \hline  
$ {\mathcal N}(4^{1}; 6^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  -\frac{1}{16}  $  &  $   \frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{9}{16}  $  &  $   -\frac{9}{16}  $  &  $   3  $  &  $   -24  $  &  $   \frac{5}{8}  $  &  $   -2  $  &  $   -\frac{1}{3}  $  &  $   \frac{4}{3} $    \\  \hline  
$ {\mathcal N}(8^{1}; 6^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  \frac{1}{32}  $  &  $   -\frac{1}{32}  $  &  $   0  $  &  $   0  $  &  $   -\frac{27}{32}  $  &  $   -\frac{27}{32}  $  &  $   \frac{3}{2}  $  &  $   -12  $  &  $   \frac{5}{16}  $  &  $   -1  $  &  $   -\frac{1}{6}  $  &  $   \frac{5}{3} $    \\  \hline  
$ {\mathcal N}(8^{1}; 1^{1}; 2^{1}3^{2}     ; n-1) $      &  $  \frac{1}{16}  $  &  $   -\frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{15}{16}  $  &  $   -\frac{15}{16}  $  &  $   \frac{9}{2}  $  &  $   -36  $  &  $   \frac{3}{8}  $  &  $   -\frac{3}{2}  $  &  $   -\frac{1}{2}  $  &  $   2 $    \\  \hline  
$ {\mathcal N}(8^{1}; 3^{1}; 1^{2}6^{1}     ; n-1) $      &  $  \frac{1}{16}  $  &  $   -\frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{15}{16}  $  &  $   -\frac{15}{16}  $  &  $   \frac{9}{2}  $  &  $   -36  $  &  $   \frac{3}{8}  $  &  $   -\frac{3}{2}  $  &  $   -\frac{1}{2}  $  &  $   2 $    \\  \hline

${\mathcal N}_{s,t}(1^{2}6^{1}        ; 2^{2}4^{1}     ; n-1) $  &  $  -\frac{1}{16}  $  &  $   \frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{9}{16}  $  &  $   -\frac{9}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   2 $    \\  \hline  
${\mathcal N}_{s,t}(2^{2}6^{1}        ; 2^{2}4^{1}     ; n-1) $  &  $  -\frac{1}{16}  $  &  $   -\frac{3}{16}  $  &  $   \frac{1}{4}  $  &  $   0  $  &  $   -\frac{9}{16}  $  &  $   -\frac{45}{16}  $  &  $   -\frac{9}{4}  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   -\frac{3}{2}  $  &  $   0  $  &  $   2 $    \\  \hline  
${\mathcal N}_{s,t}(3^{2}6^{1}        ; 2^{2}4^{1}     ; n-1) $  &  $  \frac{1}{16}  $  &  $   -\frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{15}{16}  $  &  $   -\frac{15}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{1}{8}  $  &  $   -2  $  &  $   0  $  &  $   2 $    \\  \hline  
${\mathcal N}_{s,t}(6^{3}             ; 2^{2}4^{1}     ; n-1) $  &  $  \frac{1}{16}  $  &  $   \frac{3}{16}  $  &  $   -\frac{1}{4}  $  &  $   0  $  &  $   -\frac{15}{16}  $  &  $   -\frac{27}{16}  $  &  $   -\frac{3}{4}  $  &  $   0  $  &  $   -\frac{1}{8}  $  &  $   -\frac{3}{2}  $  &  $   0  $  &  $   2 $    \\  \hline  
${\mathcal N}_{s,t}(1^{1}2^{1}3^{1}   ; 2^{2}4^{1}     ; n-1) $  &  $  \frac{1}{16}  $  &  $   -\frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   \frac{9}{16}  $  &  $   \frac{9}{16}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(1^{1}2^{2}        ; 1^{2}6^{1}     ; n-1) $  &  $  \frac{1}{8}  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   \frac{9}{8}  $  &  $   \frac{9}{8}  $  &  $   9  $  &  $   -72  $  &  $   \frac{3}{4}  $  &  $   -3  $  &  $   -1  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(2^{1}3^{1}6^{1}   ; 1^{2}6^{1}     ; n-1) $  &  $  \frac{1}{8}  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   -\frac{3}{8}  $  &  $   3  $  &  $   -24  $  &  $   \frac{1}{4}  $  &  $   -1  $  &  $   -\frac{1}{3}  $  &  $   \frac{4}{3} $    \\  \hline  
${\mathcal N}_{s,t}(1^{1}6^{2}        ; 1^{2}6^{1}     ; n-1) $  &  $  -\frac{1}{8}  $  &  $   \frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{9}{8}  $  &  $   -\frac{9}{8}  $  &  $   -3  $  &  $   24  $  &  $   -\frac{3}{4}  $  &  $   1  $  &  $   \frac{1}{3}  $  &  $   \frac{8}{3} $    \\  \hline  
${\mathcal N}_{s,t}(2^{2}3^{1}        ; 2^{1}3^{2}     ; n-1) $  &  $  -\frac{1}{8}  $  &  $   \frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{9}{8}  $  &  $   -\frac{9}{8}  $  &  $   -3  $  &  $   24  $  &  $   -\frac{3}{4}  $  &  $   -3  $  &  $   \frac{1}{3}  $  &  $   \frac{8}{3} $    \\  \hline  
${\mathcal N}_{s,t}(1^{1}2^{1}6^{1}   ; 2^{1}3^{2}     ; n-1) $  &  $  \frac{1}{8}  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   -\frac{3}{8}  $  &  $   3  $  &  $   -24  $  &  $   \frac{1}{4}  $  &  $   -1  $  &  $   -\frac{1}{3}  $  &  $   \frac{4}{3} $    \\  \hline  
${\mathcal N}_{s,t}(3^{1}6^{2}        ; 2^{1}3^{2}     ; n-1) $  &  $  \frac{1}{8}  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{7}{8}  $  &  $   -\frac{7}{8}  $  &  $   1  $  &  $   -8  $  &  $   \frac{1}{12}  $  &  $   -\frac{5}{3}  $  &  $   -\frac{1}{9}  $  &  $   \frac{16}{9} $    \\  \hline  
${\mathcal N}_{s,t}(1^{2}6^{1}        ; 4^{1}6^{2}     ; n-2) $  &  $  \frac{1}{16}  $  &  $   -\frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{3}{16}  $  &  $   -\frac{3}{16}  $  &  $   -3  $  &  $   24  $  &  $   -\frac{7}{8}  $  &  $   1  $  &  $   \frac{1}{3}  $  &  $   \frac{2}{3} $    \\  \hline  
${\mathcal N}_{s,t}(2^{2}6^{1}        ; 4^{1}6^{2}     ; n-2) $  &  $  0  $  &  $   -\frac{1}{4}  $  &  $   \frac{1}{4}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{4}  $  &  $   \frac{3}{4}  $  &  $   0  $  &  $   0  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(3^{2}6^{1}        ; 4^{1}6^{2}     ; n-2) $  &  $  -\frac{1}{16}  $  &  $   \frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{16}  $  &  $   \frac{3}{16}  $  &  $   1  $  &  $   -8  $  &  $   \frac{5}{24}  $  &  $   \frac{1}{3}  $  &  $   -\frac{1}{9}  $  &  $   -\frac{2}{9} $    \\  \hline  
${\mathcal N}_{s,t}(6^{3}             ; 4^{1}6^{2}     ; n-2) $  &  $  0  $  &  $   \frac{1}{4}  $  &  $   -\frac{1}{4}  $  &  $   0  $  &  $   0  $  &  $   \frac{1}{4}  $  &  $   \frac{1}{4}  $  &  $   0  $  &  $   0  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(1^{1}2^{1}3^{1}   ; 4^{1}6^{2}     ; n-2) $  &  $  -\frac{1}{16}  $  &  $   \frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{16}  $  &  $   \frac{3}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(1^{2}2^{1}        ; 1^{1}3^{1}4^{1}; n-1) $    &  $  -\frac{1}{8}  $  &  $   \frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   \frac{9}{8}  $  &  $   \frac{9}{8}  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(2^{3}             ; 1^{1}3^{1}4^{1}; n-1) $    &  $  -\frac{1}{16}  $  &  $   \frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{9}{16}  $  &  $   -\frac{9}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   -3  $  &  $   0  $  &  $   2 $    \\  \hline  
${\mathcal N}_{s,t}(1^{1}3^{1}6^{1}   ; 1^{1}3^{1}4^{1}; n-1) $    &  $  -\frac{1}{8}  $  &  $   \frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   -\frac{3}{8}  $  &  $   -\frac{3}{8}  $  &  $   3  $  &  $   -24  $  &  $   \frac{1}{2}  $  &  $   -1  $  &  $   -\frac{1}{3}  $  &  $   \frac{4}{3} $    \\  \hline  
${\mathcal N}_{s,t}(2^{1}3^{2}        ; 1^{1}3^{1}4^{1}; n-1) $    &  $  \frac{1}{8}  $  &  $   -\frac{1}{8}  $  &  $   0  $  &  $   0  $  &  $   \frac{3}{8}  $  &  $   \frac{3}{8}  $  &  $   0  $  &  $   0  $  &  $   \frac{1}{2}  $  &  $   0  $  &  $   0  $  &  $   0 $    \\  \hline  
${\mathcal N}_{s,t}(2^{1}6^{2}        ; 1^{1}3^{1}4^{1}; n-1) $    &  $  \frac{1}{16}  $  &  $   -\frac{1}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{15}{16}  $  &  $   -\frac{15}{16}  $  &  $   0  $  &  $   0  $  &  $   -\frac{1}{8}  $  &  $   -1  $  &  $   0  $  &  $   2 $    \\  \hline

\hline

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{4.2cm}| p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|p{0.7cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Traingular Forms.. $M_{3}(24,x_{-4})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{12}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-13} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$} & {$t_{11}$} & {$t_{12}$}\\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span. (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{12}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-13} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$} & {$t_{11}$} & {$t_{12}$} \\ \hline 
     
\endhead
      \hline
      \multicolumn{13}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$ \delta_6(1^{2}3^{2}4^{2};n-2) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{9}{14} $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{-9}{14} $ &  $ \frac{1}{2} $ & $  0 $ \\  \hline
$ \delta_6(2^{2}4^{2}6^{2};n-3)  $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{14} $ &  $ \frac{-2}{7} $ &  $ \frac{9}{28} $ &  $ \frac{-9}{7} $ &  $ \frac{-1}{14} $ &  $ \frac{-9}{28} $ &  $ \frac{1}{28} $ &  $ \frac{-3}{14} $ \\  \hline
$ \delta_6(4^{2}6^{4}     ;n-4)        $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{-6}{7} $ & $  0 $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{-1}{7} $ \\  \hline

${\mathcal N}_{l,t} (1^{2}       ; 4^{2}          ;n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{20}{7} $ &  $ \frac{-32}{7} $ &  $ \frac{90}{7} $ &  $ \frac{-144}{7} $ &  $ \frac{-15}{7} $ &  $ \frac{-72}{7} $ &  $ \frac{48}{7} $ & $  0 $ \\  \hline
${\mathcal N}_{l,t} (1^{1}2^{1}  ; 4^{2}          ;n-1 ) $ &  $ \frac{-5}{14} $ &  $ \frac{5}{14} $ &  $ \frac{-9}{14} $ &  $ \frac{9}{14} $ &  $ \frac{5}{7} $ &  $ \frac{40}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{-72}{7} $ &  $ \frac{9}{14} $ &  $ \frac{18}{7} $ &  $ \frac{-18}{7} $ & $  0 $ \\  \hline
${\mathcal N}_{l,t} (1^{1}4^{1}  ; 4^{2}          ;n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{2}{7} $ &  $ \frac{16}{7} $ &  $ \frac{9}{7} $ &  $ \frac{72}{7} $ &  $ \frac{3}{7} $ &  $ \frac{9}{7} $ &  3 &  $ \frac{36}{7} $ \\  \hline
${\mathcal N}_{l,t} (2^{2}       ; 4^{2}          ;n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{8}{7} $ &  $ \frac{-32}{7} $ &  $ \frac{36}{7} $ &  $ \frac{-144}{7} $ &  $ \frac{-3}{7} $ &  $ \frac{-18}{7} $ &  $ \frac{6}{7} $ & $  0 $ \\  \hline
${\mathcal N}_{l,t} (2^{1}4^{1}  ; 4^{2}          ;n-1 ) $ &  $ \frac{-5}{14} $ &  $ \frac{5}{14} $ &  $ \frac{-9}{14} $ &  $ \frac{9}{14} $ &  $ \frac{5}{7} $ &  $ \frac{-20}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{36}{7} $ &  $ \frac{9}{14} $ &  $ \frac{18}{7} $ & $  0 $ &  $ \frac{18}{7} $ \\  \hline
${\mathcal N}_{l,t} (4^{2}       ; 4^{2}          ;n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{2}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{9}{7} $ &  $ \frac{-36}{7} $ &  $ \frac{3}{7} $ &  $ \frac{9}{7} $ &  $ \frac{3}{7} $ &  $ \frac{18}{7} $ \\  \hline
${\mathcal N}_{l,t} (1^{1}8^{1}  ; 4^{2}          ;n-1 ) $ &  $ \frac{5}{28} $ &  $ \frac{-5}{28} $ &  $ \frac{9}{28} $ &  $ \frac{-9}{28} $ &  $ \frac{5}{28} $ &  $ \frac{10}{7} $ &  $ \frac{-9}{28} $ &  $ \frac{-18}{7} $ &  $ \frac{9}{14} $ &  $ \frac{27}{14} $ &  $ \frac{9}{2} $ &  $ \frac{117}{7} $ \\  \hline
${\mathcal N}_{l,t} (2^{1}8^{1}  ; 4^{2}          ;n-1 ) $ &  $ \frac{-1}{7} $ &  $ \frac{1}{7} $ &  $ \frac{9}{14} $ &  $ \frac{-9}{14} $ &  $ \frac{2}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{9}{7} $ &  $ \frac{-36}{7} $ &  $ \frac{6}{7} $ &  $ \frac{27}{14} $ &  $ \frac{3}{2} $ &  $ \frac{45}{7} $ \\  \hline
${\mathcal N}_{l,t} (4^{1}8^{1}  ; 4^{2}          ;n-1 ) $ &  $ \frac{5}{28} $ &  $ \frac{-5}{28} $ &  $ \frac{9}{28} $ &  $ \frac{-9}{28} $ &  $ \frac{5}{28} $ &  $ \frac{-5}{7} $ &  $ \frac{-9}{28} $ &  $ \frac{9}{7} $ &  $ \frac{9}{14} $ &  $ \frac{27}{14} $ &  $ \frac{9}{14} $ &  $ \frac{27}{7} $ \\  \hline
${\mathcal N}_{l,t} (8^{2}       ; 4^{2}          ;n-1 ) $ &  $ \frac{1}{14} $ &  $ \frac{-1}{14} $ &  $ \frac{-9}{28} $ &  $ \frac{9}{28} $ &  $ \frac{1}{14} $ &  $ \frac{-2}{7} $ &  $ \frac{9}{28} $ &  $ \frac{-9}{7} $ &  $ \frac{6}{7} $ &  $ \frac{18}{7} $ &  $ \frac{6}{7} $ &  $ \frac{36}{7} $ \\  \hline
${\mathcal N}_{l,t} (8^{1}       ; 1^{1}2^{2}3^{1};n-1 ) $  & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{9}{14} $ & $  0 $ &  $ \frac{6}{7} $ &  $ \frac{33}{14} $ &  $ \frac{3}{2} $ &  9 \\  \hline
${\mathcal N}_{l,t} (8^{1}       ; 1^{1}3^{1}6^{2};n-2 ) $  & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{14} $ & $  0 $ &  $ \frac{-3}{7} $ & $  0 $ &  $ \frac{-1}{14} $ &  $ \frac{-15}{14} $ &  $ \frac{3}{2} $ &  3 \\  \hline
${\mathcal N}_{l,t} (1^{1}       ; 2^{1}4^{2}6^{1};n-2 ) $  & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{3}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{27}{14} $ &  $ \frac{-36}{7} $ &  $ \frac{-3}{7} $ &  $ \frac{-27}{14} $ &  $ \frac{9}{14} $ &  $ \frac{-6}{7} $ \\  \hline
${\mathcal N}_{l,t} (2^{1}       ; 2^{1}4^{2}6^{1};n-2 ) $  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{10}{7} $ & $  0 $ &  $ \frac{-18}{7} $ & $  0 $ & $  0 $ &  $ \frac{-3}{7} $ &  $ \frac{-3}{7} $ \\  \hline
${\mathcal N}_{l,t} (4^{1}       ; 2^{1}4^{2}6^{1};n-2 ) $  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ & $  0 $ &  $ \frac{18}{7} $ & $  0 $ & $  0 $ &  $ \frac{3}{7} $ &  $ \frac{3}{7} $ \\  \hline
${\mathcal N}_{l,t} (8^{1}       ; 2^{1}4^{2}6^{1};n-2 ) $  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ & $  0 $ &  $ \frac{-9}{14} $ & $  0 $ & $  0 $ &  $ \frac{9}{14} $ &  $ \frac{15}{7} $ \\  \hline

${\mathcal N} (8^{1} ; 1^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ & $  0 $ &  $ \frac{-9}{14} $ & $  0 $ &  $ \frac{9}{14} $ &  $ \frac{-6}{7} $ &  6 &  18 \\  \hline
${\mathcal N} (8^{1} ; 3^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{14} $ & $  0 $ &  $ \frac{15}{14} $ & $  0 $ &  $ \frac{13}{14} $ &  $ \frac{24}{7} $ & $  0 $ &  6 \\  \hline
${\mathcal N} (1^{1} ; 2^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ &  $ \frac{32}{7} $ &  $ \frac{18}{7} $ &  $ \frac{144}{7} $ &  $ \frac{3}{7} $ &  $ \frac{24}{7} $ &  $ \frac{-18}{7} $ &  $ \frac{24}{7} $ \\  \hline
${\mathcal N} (2^{1} ; 2^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{10}{7} $ &  $ \frac{-40}{7} $ &  $ \frac{-18}{7} $ &  $ \frac{72}{7} $ &  $ \frac{-3}{7} $ &  $ \frac{-24}{7} $ &  $ \frac{12}{7} $ &  $ \frac{12}{7} $ \\  \hline
${\mathcal N} (4^{1} ; 2^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ &  $ \frac{-16}{7} $ &  $ \frac{18}{7} $ &  $ \frac{-72}{7} $ &  $ \frac{3}{7} $ &  $ \frac{24}{7} $ &  $ \frac{-12}{7} $ &  $ \frac{-12}{7} $ \\  \hline
${\mathcal N} (8^{1} ; 2^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ &  $ \frac{-10}{7} $ &  $ \frac{-9}{14} $ &  $ \frac{18}{7} $ &  $ \frac{9}{14} $ &  $ \frac{-6}{7} $ &  $ \frac{24}{7} $ &  $ \frac{66}{7} $ \\  \hline
${\mathcal N} (1^{1} ; 6^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{16}{7} $ &  $ \frac{-12}{7} $ &  $ \frac{-96}{7} $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  $ \frac{26}{7} $ &  $ \frac{96}{7} $ \\  \hline
${\mathcal N} (2^{1} ; 6^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{30}{7} $ &  $ \frac{-120}{7} $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  $ \frac{8}{7} $ &  $ \frac{36}{7} $ \\  \hline
${\mathcal N} (4^{1} ; 6^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{-12}{7} $ &  $ \frac{48}{7} $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  $ \frac{8}{7} $ &  $ \frac{36}{7} $ \\  \hline
${\mathcal N} (8^{1} ; 6^{2}       ;  2^{1}6^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{14} $ &  $ \frac{-2}{7} $ &  $ \frac{15}{14} $ &  $ \frac{-30}{7} $ &  $ \frac{13}{14} $ &  $ \frac{24}{7} $ &  $ \frac{2}{7} $ &  $ \frac{30}{7} $ \\  \hline
${\mathcal N} (1^{1} ; 1^{1}3^{1}  ;  4^{2}     ; n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{8}{7} $ & $  0 $ &  $ \frac{36}{7} $ & $  0 $ &  $ \frac{-3}{7} $ &  $ \frac{-18}{7} $ &  $ \frac{30}{7} $ &  $ \frac{24}{7} $ \\  \hline
${\mathcal N} (2^{1} ; 1^{1}3^{1}  ;  4^{2}     ; n-1 ) $ &  $ \frac{-5}{14} $ &  $ \frac{5}{14} $ &  $ \frac{-9}{14} $ &  $ \frac{9}{14} $ &  $ \frac{5}{7} $ & $  0 $ &  $ \frac{-9}{7} $ & $  0 $ &  $ \frac{9}{14} $ &  $ \frac{18}{7} $ &  $ \frac{-6}{7} $ &  $ \frac{12}{7} $ \\  \hline
${\mathcal N} (4^{1} ; 1^{1}3^{1}  ;  4^{2}     ; n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{9}{7} $ & $  0 $ &  $ \frac{3}{7} $ &  $ \frac{9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{24}{7} $ \\  \hline
${\mathcal N} (8^{1} ; 1^{1}3^{1}  ;  4^{2}     ; n-1 ) $ &  $ \frac{5}{28} $ &  $ \frac{-5}{28} $ &  $ \frac{9}{28} $ &  $ \frac{-9}{28} $ &  $ \frac{5}{28} $ & $  0 $ &  $ \frac{-9}{28} $ & $  0 $ &  $ \frac{9}{14} $ &  $ \frac{27}{14} $ &  $ \frac{27}{14} $ &  $ \frac{57}{7} $ \\  \hline
${\mathcal N} (1^{1} ; 2^{1}6^{1}  ;  4^{2}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ &  $ \frac{20}{7} $ &  $ \frac{-9}{14} $ &  $ \frac{-36}{7} $ &  $ \frac{9}{14} $ &  $ \frac{15}{7} $ &  $ \frac{15}{7} $ &  $ \frac{78}{7} $ \\  \hline
${\mathcal N} (2^{1} ; 2^{1}6^{1}  ;  4^{2}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ &  $ \frac{-16}{7} $ &  $ \frac{18}{7} $ &  $ \frac{-72}{7} $ &  $ \frac{3}{7} $ &  $ \frac{3}{7} $ &  $ \frac{9}{7} $ &  $ \frac{30}{7} $ \\  \hline
${\mathcal N} (4^{1} ; 2^{1}6^{1}  ;  4^{2}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ &  $ \frac{-10}{7} $ &  $ \frac{-9}{14} $ &  $ \frac{18}{7} $ &  $ \frac{9}{14} $ &  $ \frac{15}{7} $ &  $ \frac{3}{7} $ &  $ \frac{24}{7} $ \\  \hline
${\mathcal N} (8^{1} ; 2^{1}6^{1}  ;  4^{2}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ &  $ \frac{-4}{7} $ &  $ \frac{9}{14} $ &  $ \frac{-18}{7} $ &  $ \frac{6}{7} $ &  $ \frac{33}{14} $ &  $ \frac{15}{14} $ &  $ \frac{39}{7} $ \\  \hline

$ {\mathcal N}_{s,t}(3^{4}             ; 4^{2}          ; n-1 ) $ &  $ \frac{-1}{7} $ &  $ \frac{1}{7} $ &  $ \frac{-6}{7} $ &  $ \frac{6}{7} $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{-12}{7} $ & $  0 $ &  $ \frac{6}{7} $ &  $ \frac{24}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{16}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(1^{2}3^{2}        ; 4^{2}          ; n-1 ) $ &  $ \frac{2}{7} $ &  $ \frac{-2}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{9}{7} $ &  $ \frac{4}{7} $ & $  0 $ &  $ \frac{18}{7} $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{16}{7} $ &  $ \frac{24}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(6^{4}             ; 4^{2}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ &  $ \frac{-4}{7} $ &  $ \frac{-6}{7} $ &  $ \frac{24}{7} $ &  $ \frac{6}{7} $ &  $ \frac{20}{7} $ &  $ \frac{4}{7} $ &  $ \frac{32}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(1^{2}6^{2}        ; 4^{2}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{9}{7} $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  4 &  12 \\  \hline
$ {\mathcal N}_{s,t}(2^{2}3^{2}        ; 4^{2}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{9}{7} $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ & $  0 $ & $  0 $ \\  \hline
$ {\mathcal N}_{s,t}(2^{2}6^{2}        ; 4^{2}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{9}{7} $ &  $ \frac{-36}{7} $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  $ \frac{8}{7} $ &  $ \frac{36}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(3^{2}6^{2}        ; 4^{2}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{-6}{7} $ & $  0 $ &  $ \frac{6}{7} $ &  $ \frac{20}{7} $ & $  0 $ &  4 \\  \hline
$ {\mathcal N}_{s,t}(1236              ; 4^{2}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ & $  0 $ &  $ \frac{-9}{14} $ & $  0 $ &  $ \frac{9}{14} $ &  $ \frac{15}{7} $ &  1 &  6 \\  \hline
$ {\mathcal N}_{s,t}(2^{3}6^{1}        ; 2^{1}6^{1}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{-20}{7} $ &  $ \frac{-9}{7} $ &  $ \frac{36}{7} $ &  $ \frac{2}{7} $ &  $ \frac{-12}{7} $ &  $ \frac{20}{7} $ &  $ \frac{48}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(2^{1}6^{3}        ; 2^{1}6^{1}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ &  $ \frac{-4}{7} $ &  $ \frac{15}{7} $ &  $ \frac{-60}{7} $ &  $ \frac{6}{7} $ &  $ \frac{20}{7} $ &  $ \frac{4}{7} $ &  $ \frac{32}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(1^{1}2^{2}3^{1}   ; 2^{1}6^{1}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ & $  0 $ &  $ \frac{18}{7} $ & $  0 $ &  $ \frac{3}{7} $ &  $ \frac{24}{7} $ &  -2 & $  0 $ \\  \hline
$ {\mathcal N}_{s,t}(1^{2}2^{1}6^{1}   ; 2^{1}6^{1}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{7} $ & $  0 $ &  $ \frac{-9}{7} $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{-12}{7} $ &  4 &  12 \\  \hline
$ {\mathcal N}_{s,t}(1^{1}3^{1}6^{2}   ; 2^{1}6^{1}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{-12}{7} $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  2 &  8 \\  \hline
$ {\mathcal N}_{s,t}(2^{1}3^{2}6^{1}   ; 2^{1}6^{1}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{15}{7} $ & $  0 $ &  $ \frac{6}{7} $ &  $ \frac{20}{7} $ & $  0 $ &  4 \\  \hline
$ {\mathcal N}_{s,t}(3^{1}6^{1}        ; 1^{2}2^{1}4^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{14} $ & $  0 $ &  $ \frac{-9}{14} $ & $  0 $ &  $ \frac{9}{14} $ &  $ \frac{15}{7} $ &  1 &  6 \\  \hline
$ {\mathcal N}_{s,t}(3^{2}             ; 4^{4}          ; n-2 ) $ &  $ \frac{1}{14} $ &  $ \frac{-1}{14} $ &  $ \frac{-9}{28} $ &  $ \frac{9}{28} $ &  $ \frac{1}{14} $ & $  0 $ &  $ \frac{9}{28} $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{-3}{7} $ &  $ \frac{4}{7} $ &  $ \frac{6}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(1^{1}6^{1}        ; 3^{2}4^{1}6^{1}; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{14} $ & $  0 $ &  $ \frac{15}{14} $ & $  0 $ &  $ \frac{-1}{14} $ &  $ \frac{-4}{7} $ &  1 &  2 \\  \hline
$ {\mathcal N}_{s,t}(2^{1}3^{1}        ; 3^{2}4^{1}6^{1}; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{-6}{7} $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{-1}{7} $ & $  0 $ & $  0 $ \\  \hline
$ {\mathcal N}_{s,t}(1^{1}3^{1}        ; 2^{1}4^{2}6^{1}; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{9}{14} $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{-9}{14} $ &  $ \frac{1}{2} $ & $  0 $ \\  \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}        ; 1^{1}2^{2}3^{1}; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{9}{7} $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  1 &  6 \\  \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}        ; 1^{1}3^{1}6^{2}; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ & $  0 $ &  $ \frac{-6}{7} $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{-8}{7} $ &  1 &  2 \\  \hline
$ {\mathcal N}_{s,t}(2^{1}6^{1}        ; 2^{1}4^{2}6^{1}; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{5}{7} $ & $  0 $ &  $ \frac{-9}{7} $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{9}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(6^{2}             ; 2^{4}          ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{9}{7} $ &  $ \frac{-36}{7} $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  $ \frac{8}{7} $ &  $ \frac{36}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(6^{2}             ; 4^{4}          ; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{9}{7} $ & $  0 $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(6^{2}             ; 6^{4}          ; n-3 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  1 &  -4 & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\  \hline
$ {\mathcal N}_{s,t}(6^{2}             ; 1^{2}3^{2}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{2}{7} $ & $  0 $ &  $ \frac{-12}{7} $ & $  0 $ &  $ \frac{5}{7} $ &  $ \frac{12}{7} $ &  2 &  8 \\  \hline
$ {\mathcal N}_{s,t}(6^{2}             ; 2^{2}6^{2}     ; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ & $  0 $ &  $ \frac{-24}{7} $ & $  0 $ & $  0 $ &  $ \frac{3}{7} $ &  $ \frac{10}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(2^{2}             ; 6^{4}          ; n-3 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{1}{7} $ &  $ \frac{-4}{7} $ &  $ \frac{-6}{7} $ &  $ \frac{24}{7} $ &  $ \frac{-1}{7} $ &  $ \frac{-8}{7} $ &  $ \frac{4}{7} $ &  $ \frac{4}{7} $ \\  \hline
$ {\mathcal N}_{s,t}(2^{2}             ; 1^{2}3^{2}     ; n-1 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{4}{7} $ & $  0 $ &  $ \frac{18}{7} $ & $  0 $ &  $ \frac{3}{7} $ &  $ \frac{24}{7} $ &  -2 & $  0 $ \\  \hline
$ {\mathcal N}_{s,t}(2^{2}             ; 2^{2}6^{2}     ; n-2 ) $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ &  $ \frac{8}{7} $ & $  0 $ &  $ \frac{36}{7} $ & $  0 $ & $  0 $ &  $ \frac{-1}{7} $ &  $ \frac{6}{7} $ \\  \hline

${\mathcal N}(1^{1}; 6^{1}; 2^{2}4^{1}     ; n-1) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{14} $  &  $   \frac{20}{7} $  &  $   -\frac{9}{14} $  &  $   -\frac{36}{7} $  &  $   \frac{9}{14} $  &  $   \frac{15}{7} $  &  $   \frac{15}{7} $  &  $  \frac{78}{7}  $    \\    \hline
${\mathcal N}(2^{1}; 6^{1}; 2^{2}4^{1}     ; n-1) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{4}{7} $  &  $   -\frac{16}{7} $  &  $   \frac{18}{7} $  &  $   -\frac{72}{7} $  &  $   \frac{3}{7} $  &  $   \frac{3}{7} $  &  $   \frac{9}{7} $  &  $  \frac{30}{7}  $    \\    \hline
${\mathcal N}(4^{1}; 6^{1}; 2^{2}4^{1}     ; n-1) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{14} $  &  $   -\frac{10}{7} $  &  $   -\frac{9}{14} $  &  $   \frac{18}{7} $  &  $   \frac{9}{14} $  &  $   \frac{15}{7} $  &  $   \frac{3}{7} $  &  $  \frac{24}{7}  $    \\    \hline
${\mathcal N}(8^{1}; 6^{1}; 2^{2}4^{1}     ; n-1) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{7} $  &  $   -\frac{4}{7} $  &  $   \frac{9}{14} $  &  $   -\frac{18}{7} $  &  $   \frac{6}{7} $  &  $   \frac{33}{14} $  &  $   \frac{15}{14} $  &  $  \frac{39}{7}  $    \\    \hline
${\mathcal N}(1^{1}; 6^{1}; 4^{1}6^{2}     ; n-2) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{3}{14} $  &  $   -\frac{4}{7} $  &  $   \frac{45}{14} $  &  $   -\frac{60}{7} $  &  $   -\frac{3}{14} $  &  $   -\frac{12}{7} $  &  $   \frac{11}{7} $  &  $  \frac{18}{7}  $    \\    \hline
${\mathcal N}(2^{1}; 6^{1}; 4^{1}6^{2}     ; n-2) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{8}{7} $  &  $   0 $  &  $   -\frac{48}{7} $  &  $   0 $  &  $   0 $  &  $   -\frac{1}{7} $  &  $  \frac{6}{7}  $    \\    \hline
${\mathcal N}(4^{1}; 6^{1}; 4^{1}6^{2}     ; n-2) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   \frac{30}{7} $  &  $   0 $  &  $   0 $  &  $   \frac{5}{7} $  &  $  \frac{12}{7}  $    \\    \hline
${\mathcal N}(8^{1}; 6^{1}; 4^{1}6^{2}     ; n-2) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   -\frac{12}{7} $  &  $   0 $  &  $   0 $  &  $   \frac{5}{7} $  &  $  \frac{12}{7}  $    \\    \hline
${\mathcal N}(1^{1}; 2^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{10}{7} $  &  $   0 $  &  $   -\frac{18}{7} $  &  $   0 $  &  $   -\frac{3}{7} $  &  $   -\frac{3}{7} $  &  $   0 $  &  $  0  $    \\    \hline
${\mathcal N}(2^{1}; 2^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{4}{7} $  &  $   0 $  &  $   \frac{18}{7} $  &  $   0 $  &  $   \frac{3}{7} $  &  $   \frac{3}{7} $  &  $   0 $  &  $  0  $    \\    \hline
${\mathcal N}(4^{1}; 2^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{14} $  &  $   0 $  &  $   -\frac{9}{14} $  &  $   0 $  &  $   \frac{9}{14} $  &  $   \frac{15}{7} $  &  $   0 $  &  $  0  $    \\    \hline
${\mathcal N}(8^{1}; 2^{1}; 1^{1}3^{1}4^{1}; n-1) $      &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{7} $  &  $   0 $  &  $   \frac{9}{14} $  &  $   0 $  &  $   \frac{6}{7} $  &  $   \frac{33}{14} $  &  $   \frac{3}{2} $  &  $  9  $    \\    \hline
${\mathcal N}(8^{1}; 1^{1}; 1^{2}6^{1}     ; n-1) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{14} $  &  $   0 $  &  $   -\frac{9}{14} $  &  $   0 $  &  $   \frac{9}{14} $  &  $   -\frac{6}{7} $  &  $   6 $  &  $  18  $    \\    \hline
${\mathcal N}(8^{1}; 3^{1}; 2^{1}3^{2}     ; n-1) $    &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{14} $  &  $   0 $  &  $   \frac{15}{14} $  &  $   0 $  &  $   \frac{13}{14} $  &  $   \frac{24}{7} $  &  $   0 $  &  $  6  $    \\    \hline

$ {\mathcal N}_{s,t} (1^{1}3^{1}6^{1}   ; 2^{2}4^{1}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{14} $  &  $   0 $  &  $   -\frac{9}{14} $  &  $   0 $  &  $   \frac{9}{14} $  &  $   \frac{15}{7} $  &  $   1 $  &  $  6  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{1}3^{2}        ; 2^{2}4^{1}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   \frac{9}{7} $  &  $   0 $  &  $   \frac{5}{7} $  &  $   \frac{12}{7} $  &  $   0 $  &  $  0  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{1}6^{2}        ; 2^{2}4^{1}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   -\frac{8}{7} $  &  $   \frac{9}{7} $  &  $   -\frac{36}{7} $  &  $   \frac{5}{7} $  &  $   \frac{12}{7} $  &  $   \frac{8}{7} $  &  $  \frac{36}{7}  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{2}3^{1}        ; 1^{2}6^{1}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{4}{7} $  &  $   0 $  &  $   \frac{18}{7} $  &  $   0 $  &  $   \frac{3}{7} $  &  $   \frac{24}{7} $  &  $   -2 $  &  $  0  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}6^{1}   ; 1^{2}6^{1}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{7} $  &  $   0 $  &  $   -\frac{9}{7} $  &  $   0 $  &  $   \frac{2}{7} $  &  $   -\frac{12}{7} $  &  $   4 $  &  $  12  $    \\    \hline
$ {\mathcal N}_{s,t} (3^{1}6^{2}        ; 1^{2}6^{1}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   -\frac{12}{7} $  &  $   0 $  &  $   \frac{5}{7} $  &  $   \frac{12}{7} $  &  $   2 $  &  $  8  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{1}2^{2}        ; 2^{1}3^{2}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{4}{7} $  &  $   0 $  &  $   \frac{18}{7} $  &  $   0 $  &  $   \frac{3}{7} $  &  $   \frac{24}{7} $  &  $   -2 $  &  $  0  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}6^{1}   ; 2^{1}3^{2}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{7} $  &  $   0 $  &  $   \frac{15}{7} $  &  $   0 $  &  $   \frac{6}{7} $  &  $   \frac{20}{7} $  &  $   0 $  &  $  4  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{1}6^{2}        ; 2^{1}3^{2}     ; n-1) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   -\frac{12}{7} $  &  $   0 $  &  $   \frac{5}{7} $  &  $   \frac{12}{7} $  &  $   2 $  &  $  8  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{2}2^{1}        ; 4^{1}6^{2}     ; n-2) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   \frac{9}{7} $  &  $   0 $  &  $   -\frac{2}{7} $  &  $   -\frac{9}{7} $  &  $   0 $  &  $  0  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{3}             ; 4^{1}6^{2}     ; n-2) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{8}{7} $  &  $   0 $  &  $   \frac{36}{7} $  &  $   0 $  &  $   0 $  &  $   -\frac{1}{7} $  &  $  \frac{6}{7}  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{1}3^{1}6^{1}   ; 4^{1}6^{2}     ; n-2) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{14} $  &  $   0 $  &  $   \frac{15}{14} $  &  $   0 $  &  $   -\frac{1}{14} $  &  $   -\frac{4}{7} $  &  $   1 $  &  $  2  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{1}3^{2}        ; 4^{1}6^{2}     ; n-2) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{7} $  &  $   0 $  &  $   -\frac{6}{7} $  &  $   0 $  &  $   -\frac{1}{7} $  &  $   -\frac{1}{7} $  &  $   0 $  &  $  0  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{1}6^{2}        ; 4^{1}6^{2}     ; n-2) $ &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{4}{7} $  &  $   0 $  &  $   -\frac{24}{7} $  &  $   0 $  &  $   0 $  &  $   \frac{3}{7} $  &  $  \frac{10}{7}  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{2}6^{1}        ; 1^{1}3^{1}4^{1}; n-1) $   &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{4}{7} $  &  $   0 $  &  $   \frac{18}{7} $  &  $   0 $  &  $   \frac{3}{7} $  &  $   \frac{3}{7} $  &  $   4 $  &  $  12  $    \\    \hline
$ {\mathcal N}_{s,t} (2^{2}6^{1}        ; 1^{1}3^{1}4^{1}; n-1) $   &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   \frac{9}{7} $  &  $   0 $  &  $   \frac{5}{7} $  &  $   \frac{12}{7} $  &  $   1 $  &  $  6  $    \\    \hline
$ {\mathcal N}_{s,t} (3^{2}6^{1}        ; 1^{1}3^{1}4^{1}; n-1) $   &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{2}{7} $  &  $   0 $  &  $   -\frac{12}{7} $  &  $   0 $  &  $   \frac{5}{7} $  &  $   \frac{19}{7} $  &  $   0 $  &  $  4  $    \\    \hline
$ {\mathcal N}_{s,t} (6^{3}             ; 1^{1}3^{1}4^{1}; n-1) $   &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{1}{7} $  &  $   0 $  &  $   -\frac{6}{7} $  &  $   0 $  &  $   \frac{6}{7} $  &  $   \frac{20}{7} $  &  $   1 $  &  $  6  $    \\    \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}3^{1}   ; 1^{1}3^{1}4^{1}; n-1) $   &  $  0 $  &  $   0 $  &  $   0 $  &  $   0 $  &  $   \frac{5}{7} $  &  $   0 $  &  $   -\frac{9}{7} $  &  $   0 $  &  $   \frac{2}{7} $  &  $   \frac{9}{7} $  &  $   0 $  &  $  0  $    \\    \hline

\hline

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{4.2cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Traingular Forms.. $M_{3}(24,x_{-8})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{10}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-11} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{10}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-11} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{11}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$ \delta_6 (1^{3} 3^{1}4^{1}6^{1} ;n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{6}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{-3}{26} $   &   $ \frac{1}{52} $   &   $ \frac{1}{13} $   &   $ \frac{-3}{52} $   &   $ \frac{-5}{26} $  \\  \hline
$ \delta_6 (2^{3}  3^{2}4^{1}     ;n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{5}{39} $   &   $ \frac{-6}{13} $   &   $ \frac{-5}{156} $   &   $ \frac{-111}{52} $   &   $ \frac{3}{13} $   &   $ \frac{5}{104} $   &   $ \frac{-33}{104} $   &   $ \frac{-3}{52} $  \\  \hline
$ \delta_6 (2^{1}  3^{2}4^{1}6^{2};n-3) $  &  $  0 $    &  $  0 $    &   $ \frac{1}{39} $   &   $ \frac{4}{13} $   &   $ \frac{-1}{156} $   &   $ \frac{35}{52} $   &   $ \frac{-11}{156} $   &   $ \frac{1}{104} $   &   $ \frac{9}{104} $   &   $ \frac{-7}{156} $  \\  \hline

$ {\mathcal N}_{l,t} (1^{1} ; 3^{2}4^{1}6^{1};n-2) $   &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{32}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{31}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{1}{13} $   &   $ \frac{9}{13} $   &   $ \frac{-9}{13} $  \\  \hline
$ {\mathcal N}_{l,t} (2^{1} ; 3^{2}4^{1}6^{1};n-2) $   &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{-20}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{-34}{13} $   &   $ \frac{7}{26} $   &   $ \frac{1}{13} $   &   $ \frac{-21}{26} $   &   $ \frac{4}{13} $  \\  \hline
$ {\mathcal N}_{l,t} (4^{1} ; 3^{2}4^{1}6^{1};n-2) $   &  $  0 $    &  $  0 $    &   $ \frac{2}{39} $   &   $ \frac{8}{13} $   &   $ \frac{-1}{78} $   &   $ \frac{-43}{26} $   &   $ \frac{5}{26} $   &   $ \frac{1}{52} $   &   $ \frac{9}{52} $   &   $ \frac{-11}{26} $  \\  \hline
$ {\mathcal N}_{l,t} (8^{1} ; 3^{2}4^{1}6^{1};n-2) $   &  $  0 $    &  $  0 $    &   $ \frac{2}{39} $   &   $ \frac{-5}{13} $   &   $ \frac{-1}{78} $   &   $ \frac{-17}{26} $   &   $ \frac{5}{26} $   &   $ \frac{1}{52} $   &   $ \frac{9}{52} $   &   $ \frac{-11}{26} $  \\  \hline

$ {\mathcal N}(1^{1} ; 1^{1}6^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{32}{39} $   &   $ \frac{24}{13} $   &   $ \frac{-47}{39} $   &   $ \frac{-6}{13} $   &   $ \frac{14}{13} $   &   $ \frac{21}{26} $   &   $ \frac{33}{26} $   &   $ \frac{-23}{13} $  \\  \hline
$ {\mathcal N}(2^{1} ; 1^{1}6^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{20}{39} $   &   $ \frac{-24}{13} $   &   $ \frac{-44}{39} $   &   $ \frac{6}{13} $   &   $ \frac{11}{26} $   &   $ \frac{9}{13} $   &   $ \frac{-33}{26} $   &   $ \frac{23}{13} $  \\  \hline
$ {\mathcal N}(4^{1} ; 1^{1}6^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{6}{13} $   &   $ \frac{35}{78} $   &   $ \frac{-3}{26} $   &   $ \frac{7}{26} $   &   $ \frac{-9}{52} $   &   $ \frac{75}{52} $   &   $ \frac{-31}{26} $  \\  \hline
$ {\mathcal N}(8^{1} ; 1^{1}6^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{5}{39} $   &   $ \frac{-6}{13} $   &   $ \frac{-11}{39} $   &   $ \frac{3}{26} $   &   $ \frac{25}{52} $   &   $ \frac{9}{52} $   &   $ \frac{21}{26} $   &   $ \frac{-4}{13} $  \\  \hline
$ {\mathcal N}(1^{1} ; 2^{1}3^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{40}{39} $   &   $ \frac{-48}{13} $   &   $ \frac{-10}{39} $   &   $ \frac{-105}{13} $   &   $ \frac{11}{13} $   &   $ \frac{-3}{26} $   &   $ \frac{-27}{26} $   &   $ \frac{7}{13} $  \\  \hline
$ {\mathcal N}(2^{1} ; 2^{1}3^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{16}{39} $   &   $ \frac{12}{13} $   &   $ \frac{-4}{39} $   &   $ \frac{114}{13} $   &   $ \frac{-25}{26} $   &   $ \frac{-9}{26} $   &   $ \frac{18}{13} $   &   $ \frac{8}{13} $  \\  \hline
$ {\mathcal N}(4^{1} ; 2^{1}3^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{10}{39} $   &   $ \frac{-12}{13} $   &   $ \frac{-5}{78} $   &   $ \frac{123}{26} $   &   $ \frac{-7}{13} $   &   $ \frac{-21}{52} $   &   $ \frac{45}{52} $   &   $ \frac{23}{26} $  \\  \hline
$ {\mathcal N}(8^{1} ; 2^{1}3^{1} ; 4^{2}     ; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{3}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{57}{26} $   &   $ \frac{7}{52} $   &   $ \frac{15}{52} $   &   $ \frac{9}{26} $   &   $ \frac{2}{13} $  \\  \hline
$ {\mathcal N}(1^{1} ; 1^{1}2^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{80}{39} $   &   $ \frac{-96}{13} $   &   $ \frac{58}{39} $   &   $ \frac{24}{13} $   &   $ \frac{-4}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{12}{13} $   &   $ \frac{-38}{13} $  \\  \hline
$ {\mathcal N}(2^{1} ; 1^{1}2^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{32}{39} $   &   $ \frac{24}{13} $   &   $ \frac{70}{39} $   &   $ \frac{-6}{13} $   &   $ \frac{1}{13} $   &   $ \frac{-9}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{-10}{13} $  \\  \hline
$ {\mathcal N}(4^{1} ; 1^{1}2^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{20}{39} $   &   $ \frac{-24}{13} $   &   $ \frac{-44}{39} $   &   $ \frac{6}{13} $   &   $ \frac{-1}{13} $   &   $ \frac{9}{13} $   &   $ \frac{3}{13} $   &   $ \frac{10}{13} $  \\  \hline
$ {\mathcal N}(8^{1} ; 1^{1}2^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{6}{13} $   &   $ \frac{35}{78} $   &   $ \frac{-3}{26} $   &   $ \frac{10}{13} $   &   $ \frac{-9}{52} $   &   $ \frac{-3}{52} $   &   $ \frac{-5}{26} $  \\  \hline
$ {\mathcal N}(1^{1} ; 3^{1}6^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{32}{39} $   &   $ \frac{-80}{13} $   &   $ \frac{-8}{39} $   &   $ \frac{-58}{13} $   &   $ \frac{14}{13} $   &   $ \frac{4}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{-10}{13} $  \\  \hline
$ {\mathcal N}(2^{1} ; 3^{1}6^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{32}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{70}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{1}{13} $   &   $ \frac{9}{13} $   &   $ \frac{4}{13} $  \\  \hline
$ {\mathcal N}(4^{1} ; 3^{1}6^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{-20}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{44}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{1}{13} $   &   $ \frac{9}{13} $   &   $ \frac{4}{13} $  \\  \hline
$ {\mathcal N}(8^{1} ; 3^{1}6^{1} ; 2^{1}6^{1}; n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{2}{39} $   &   $ \frac{8}{13} $   &   $ \frac{-1}{78} $   &   $ \frac{35}{26} $   &   $ \frac{5}{26} $   &   $ \frac{1}{52} $   &   $ \frac{9}{52} $   &   $ \frac{15}{26} $  \\  \hline

$  {\mathcal N}_{s,t}(3^{3}6^{1}      ; 4^{2}          ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{-20}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{5}{13} $   &   $ \frac{4}{39} $   &   $ \frac{1}{13} $   &   $ \frac{-4}{13} $   &   $ \frac{38}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(3^{1}6^{3}      ; 4^{2}          ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{-10}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{22}{13} $   &   $ \frac{2}{39} $   &   $ \frac{1}{26} $   &   $ \frac{9}{26} $   &   $ \frac{19}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}2^{1}3^{2} ; 4^{2}          ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{20}{39} $   &   $ \frac{-24}{13} $   &   $ \frac{-5}{39} $   &   $ \frac{6}{13} $   &   $ \frac{-1}{13} $   &   $ \frac{-4}{13} $   &   $ \frac{3}{13} $   &   $ \frac{10}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}2^{1}6^{2} ; 4^{2}          ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{10}{39} $   &   $ \frac{-12}{13} $   &   $ \frac{-22}{39} $   &   $ \frac{3}{13} $   &   $ \frac{6}{13} $   &   $ \frac{9}{26} $   &   $ \frac{3}{26} $   &   $ \frac{5}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{2}3^{1}6^{1} ; 4^{2}          ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{16}{39} $   &   $ \frac{12}{13} $   &   $ \frac{-4}{39} $   &   $ \frac{-3}{13} $   &   $ \frac{7}{13} $   &   $ \frac{2}{13} $   &   $ \frac{18}{13} $   &   $ \frac{-18}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{2}3^{1}6^{1} ; 4^{2}          ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{6}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{57}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{1}{13} $   &   $ \frac{9}{13} $   &   $ \frac{4}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{3}6^{1}      ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{32}{39} $   &   $ \frac{24}{13} $   &   $ \frac{-8}{39} $   &   $ \frac{-6}{13} $   &   $ \frac{14}{13} $   &   $ \frac{4}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{-10}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}6^{3}      ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{-20}{13} $   &   $ \frac{-41}{39} $   &   $ \frac{5}{13} $   &   $ \frac{17}{39} $   &   $ \frac{15}{26} $   &   $ \frac{5}{26} $   &   $ \frac{25}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{3}3^{1}      ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{20}{39} $   &   $ \frac{-24}{13} $   &   $ \frac{-5}{39} $   &   $ \frac{123}{13} $   &   $ \frac{-14}{13} $   &   $ \frac{5}{26} $   &   $ \frac{45}{26} $   &   $ \frac{-3}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{1}3^{3}      ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{32}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{-8}{13} $   &   $ \frac{4}{39} $   &   $ \frac{1}{13} $   &   $ \frac{-4}{13} $   &   $ \frac{38}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{2}2^{1}3^{1} ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{40}{39} $   &   $ \frac{-48}{13} $   &   $ \frac{-10}{39} $   &   $ \frac{12}{13} $   &   $ \frac{-2}{13} $   &   $ \frac{5}{13} $   &   $ \frac{6}{13} $   &   $ \frac{-6}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}2^{2}6^{1} ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{16}{39} $   &   $ \frac{12}{13} $   &   $ \frac{35}{39} $   &   $ \frac{-3}{13} $   &   $ \frac{7}{13} $   &   $ \frac{-9}{26} $   &   $ \frac{-3}{26} $   &   $ \frac{-5}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}3^{2}6^{1} ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{16}{39} $   &   $ \frac{-40}{13} $   &   $ \frac{-4}{39} $   &   $ \frac{10}{13} $   &   $ \frac{8}{39} $   &   $ \frac{2}{13} $   &   $ \frac{5}{13} $   &   $ \frac{-2}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{1}3^{1}6^{2} ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{16}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{35}{13} $   &   $ \frac{2}{39} $   &   $ \frac{1}{26} $   &   $ \frac{9}{26} $   &   $ \frac{19}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}3^{1}      ; 3^{2}4^{1}6^{1};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{16}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{-4}{13} $   &   $ \frac{2}{39} $   &   $ \frac{1}{26} $   &   $ \frac{9}{26} $   &   $ \frac{-20}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{1}6^{1}      ; 3^{2}4^{1}6^{1};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{-10}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{-17}{13} $   &   $ \frac{17}{78} $   &   $ \frac{1}{26} $   &   $ \frac{-2}{13} $   &   $ \frac{-7}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}6^{1}      ; 1^{1}2^{2}3^{1};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{20}{39} $   &   $ \frac{-24}{13} $   &   $ \frac{-5}{39} $   &   $ \frac{6}{13} $   &   $ \frac{11}{26} $   &   $ \frac{5}{26} $   &   $ \frac{3}{13} $   &   $ \frac{-3}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}6^{1}      ; 1^{1}3^{1}6^{2};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{16}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{-4}{13} $   &   $ \frac{17}{78} $   &   $ \frac{1}{26} $   &   $ \frac{-2}{13} $   &   $ \frac{-7}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}6^{1}      ; 2^{1}4^{2}6^{1};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{3}{13} $   &   $ \frac{-43}{156} $   &   $ \frac{-3}{52} $   &   $ \frac{7}{52} $   &   $ \frac{17}{104} $   &   $ \frac{-3}{104} $   &   $ \frac{-5}{52} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{1}3^{1}      ; 1^{1}2^{2}3^{1};n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{16}{39} $   &   $ \frac{12}{13} $   &   $ \frac{-4}{39} $   &   $ \frac{-3}{13} $   &   $ \frac{1}{26} $   &   $ \frac{2}{13} $   &   $ \frac{-3}{26} $   &   $ \frac{8}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{1}3^{1}      ; 1^{1}3^{1}6^{2};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{-20}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{5}{13} $   &   $ \frac{-5}{78} $   &   $ \frac{1}{13} $   &   $ \frac{5}{26} $   &   $ \frac{-14}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(2^{1}3^{1}      ; 2^{1}4^{2}6^{1};n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{5}{39} $   &   $ \frac{-6}{13} $   &   $ \frac{-5}{156} $   &   $ \frac{-111}{52} $   &   $ \frac{3}{13} $   &   $ \frac{5}{104} $   &   $ \frac{-33}{104} $   &   $ \frac{-3}{52} $  \\  \hline
$  {\mathcal N}_{s,t}(3^{2}           ; 1^{2}2^{1}4^{1};n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{20}{39} $   &   $ \frac{-24}{13} $   &   $ \frac{-5}{39} $   &   $ \frac{6}{13} $   &   $ \frac{-1}{13} $   &   $ \frac{-4}{13} $   &   $ \frac{3}{13} $   &   $ \frac{10}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(6^{2}           ; 1^{2}2^{1}4^{1};n-1) $  &  $  0 $    &  $  0 $    &   $ \frac{10}{39} $   &   $ \frac{-12}{13} $   &   $ \frac{-22}{39} $   &   $ \frac{3}{13} $   &   $ \frac{6}{13} $   &   $ \frac{9}{26} $   &   $ \frac{3}{26} $   &   $ \frac{5}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(3^{1}6^{1}      ; 2^{4}          ;n-1) $   &  $  0 $    &  $  0 $    &   $ \frac{8}{39} $   &   $ \frac{6}{13} $   &   $ \frac{-2}{39} $   &   $ \frac{57}{13} $   &   $ \frac{-3}{13} $   &   $ \frac{1}{13} $   &   $ \frac{9}{13} $   &   $ \frac{4}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(3^{1}6^{1}      ; 4^{4}          ;n-2) $   &  $  0 $    &  $  0 $    &   $ \frac{2}{39} $   &   $ \frac{3}{26} $   &   $ \frac{-1}{78} $   &   $ \frac{-15}{13} $   &   $ \frac{5}{26} $   &   $ \frac{1}{52} $   &   $ \frac{9}{52} $   &   $ \frac{-11}{26} $  \\  \hline
$  {\mathcal N}_{s,t}(3^{1}6^{1}      ; 6^{4}          ;n-3) $   &  $  0 $    &  $  0 $    &  $  0 $    &   $ \frac{2}{3} $   &  $  0 $    &   $ \frac{1}{3} $   &  $  0 $    &  $  0 $    &  $  0 $    &  $  0 $   \\  \hline
$  {\mathcal N}_{s,t}(3^{1}6^{1}      ; 1^{2}3^{2}     ;n-1) $   &  $  0 $    &  $  0 $    &   $ \frac{16}{39} $   &   $ \frac{-40}{13} $   &   $ \frac{-4}{39} $   &   $ \frac{10}{13} $   &   $ \frac{8}{39} $   &   $ \frac{2}{13} $   &   $ \frac{5}{13} $   &   $ \frac{-2}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(3^{1}6^{1}      ; 2^{2}6^{2}     ;n-2) $   &  $  0 $    &  $  0 $    &   $ \frac{4}{39} $   &   $ \frac{-10}{13} $   &   $ \frac{-1}{39} $   &   $ \frac{-17}{13} $   &   $ \frac{17}{78} $   &   $ \frac{1}{26} $   &   $ \frac{-2}{13} $   &   $ \frac{-7}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}2^{1}      ; 6^{4}          ;n-3) $  &  $  0 $    &  $  0 $    &   $ \frac{2}{39} $   &   $ \frac{8}{13} $   &   $ \frac{19}{39} $   &   $ \frac{-2}{13} $   &   $ \frac{1}{39} $   &   $ \frac{-3}{13} $   &   $ \frac{-1}{13} $   &   $ \frac{-10}{39} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}2^{1}      ; 1^{2}3^{2}     ;n-1) $   &  $  0 $    &  $  0 $    &   $ \frac{40}{39} $   &   $ \frac{-48}{13} $   &   $ \frac{-10}{39} $   &   $ \frac{12}{13} $   &   $ \frac{-2}{13} $   &   $ \frac{5}{13} $   &   $ \frac{6}{13} $   &   $ \frac{-6}{13} $  \\  \hline
$  {\mathcal N}_{s,t}(1^{1}2^{1}      ; 2^{2}6^{2}     ;n-2) $  &  $  0 $    &  $  0 $    &   $ \frac{10}{39} $   &   $ \frac{-12}{13} $   &   $ \frac{17}{39} $   &   $ \frac{3}{13} $   &   $ \frac{-1}{26} $   &   $ \frac{-2}{13} $   &   $ \frac{3}{26} $   &   $ \frac{-8}{13} $  \\  \hline

$ {\mathcal N} (1^{1}; 3^{1}; 2^{2}4^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{40}{39}  $  &  $\frac{-48}{13}  $  &  $\frac{-10}{39}  $  &  $\frac{-105}{13}  $  &  $\frac{11}{13}  $  &  $\frac{-3}{26}  $  &  $\frac{-27}{26}  $  &  $\frac{7}{13}  $  \\  \hline 
$ {\mathcal N} (2^{1}; 3^{1}; 2^{2}4^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{12}{13}  $  &  $\frac{-4}{39}  $  &  $\frac{114}{13}  $  &  $\frac{-25}{26}  $  &  $\frac{-9}{26}  $  &  $\frac{18}{13}  $  &  $\frac{8}{13}  $  \\  \hline 
$ {\mathcal N} (4^{1}; 3^{1}; 2^{2}4^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{10}{39}  $  &  $\frac{-12}{13}  $  &  $\frac{-5}{78}  $  &  $\frac{123}{26}  $  &  $\frac{-7}{13}  $  &  $\frac{-21}{52}  $  &  $\frac{45}{52}  $  &  $\frac{23}{26}  $  \\  \hline 
$ {\mathcal N} (8^{1}; 3^{1}; 2^{2}4^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{4}{39}  $  &  $\frac{3}{13}  $  &  $\frac{-1}{39}  $  &  $\frac{57}{26}  $  &  $\frac{7}{52}  $  &  $\frac{15}{52}  $  &  $\frac{9}{26}  $  &  $\frac{2}{13}  $  \\  \hline 
$ {\mathcal N} (1^{1}; 2^{1}; 1^{2}6^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{80}{39}  $  &  $\frac{-96}{13}  $  &  $\frac{58}{39}  $  &  $\frac{24}{13}  $  &  $\frac{-4}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{12}{13}  $  &  $\frac{-38}{13}  $  \\  \hline 
$ {\mathcal N} (2^{1}; 2^{1}; 1^{2}6^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{32}{39}  $  &  $\frac{24}{13}  $  &  $\frac{70}{39}  $  &  $\frac{-6}{13}  $  &  $\frac{1}{13}  $  &  $\frac{-9}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{-10}{13}  $  \\  \hline 
$ {\mathcal N} (4^{1}; 2^{1}; 1^{2}6^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{20}{39}  $  &  $\frac{-24}{13}  $  &  $\frac{-44}{39}  $  &  $\frac{6}{13}  $  &  $\frac{-1}{13}  $  &  $\frac{9}{13}  $  &  $\frac{3}{13}  $  &  $\frac{10}{13}  $  \\  \hline 
$ {\mathcal N} (8^{1}; 2^{1}; 1^{2}6^{1}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{6}{13}  $  &  $\frac{35}{78}  $  &  $\frac{-3}{26}  $  &  $\frac{10}{13}  $  &  $\frac{-9}{52}  $  &  $\frac{-3}{52}  $  &  $\frac{-5}{26}  $  \\  \hline 
$ {\mathcal N} (1^{1}; 6^{1}; 2^{1}3^{2}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{32}{39}  $  &  $\frac{-80}{13}  $  &  $\frac{-8}{39}  $  &  $\frac{-58}{13}  $  &  $\frac{14}{13}  $  &  $\frac{4}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{-10}{13}  $  \\  \hline 
$ {\mathcal N} (2^{1}; 6^{1}; 2^{1}3^{2}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{32}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{70}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{1}{13}  $  &  $\frac{9}{13}  $  &  $\frac{4}{13}  $  \\  \hline 
$ {\mathcal N} (4^{1}; 6^{1}; 2^{1}3^{2}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{-20}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{44}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{1}{13}  $  &  $\frac{9}{13}  $  &  $\frac{4}{13}  $  \\  \hline 
$ {\mathcal N} (8^{1}; 6^{1}; 2^{1}3^{2}     ;n-1) $    &  $ 0 $  &  $ 0 $   &  $\frac{2}{39}  $  &  $\frac{8}{13}  $  &  $\frac{-1}{78}  $  &  $\frac{35}{26}  $  &  $\frac{5}{26}  $  &  $\frac{1}{52}  $  &  $\frac{9}{52}  $  &  $\frac{15}{26}  $  \\  \hline 
$ {\mathcal N} (1^{1}; 3^{1}; 4^{1}6^{2}     ;n-2) $    &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{32}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{31}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{1}{13}  $  &  $\frac{9}{13}  $  &  $\frac{-9}{13}  $  \\  \hline 
$ {\mathcal N} (2^{1}; 3^{1}; 4^{1}6^{2}     ;n-2) $    &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{-20}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{-34}{13}  $  &  $\frac{7}{26}  $  &  $\frac{1}{13}  $  &  $\frac{-21}{26}  $  &  $\frac{4}{13}  $  \\  \hline 
$ {\mathcal N} (4^{1}; 3^{1}; 4^{1}6^{2}     ;n-2) $    &  $ 0 $  &  $ 0 $   &  $\frac{2}{39}  $  &  $\frac{8}{13}  $  &  $\frac{-1}{78}  $  &  $\frac{-43}{26}  $  &  $\frac{5}{26}  $  &  $\frac{1}{52}  $  &  $\frac{9}{52}  $  &  $\frac{-11}{26}  $  \\  \hline 
$ {\mathcal N} (8^{1}; 3^{1}; 4^{1}6^{2}     ;n-2) $    &  $ 0 $  &  $ 0 $   &  $\frac{2}{39}  $  &  $\frac{-5}{13}  $  &  $\frac{-1}{78}  $  &  $\frac{-17}{26}  $  &  $\frac{5}{26}  $  &  $\frac{1}{52}  $  &  $\frac{9}{52}  $  &  $\frac{-11}{26}  $  \\  \hline 
$ {\mathcal N} (1^{1}; 1^{1}; 1^{1}3^{1}4^{1};n-1) $      &  $ 0 $  &  $ 0 $   &  $\frac{64}{39}  $  &  $\frac{48}{13}  $  &  $\frac{-16}{39}  $  &  $\frac{-12}{13}  $  &  $\frac{2}{13}  $  &  $\frac{3}{26}  $  &  $\frac{27}{26}  $  &  $\frac{-20}{13}  $  \\  \hline 
$ {\mathcal N} (2^{1}; 1^{1}; 1^{1}3^{1}4^{1};n-1) $      &  $ 0 $  &  $ 0 $   &  $\frac{40}{39}  $  &  $\frac{-48}{13}  $  &  $\frac{-10}{39}  $  &  $\frac{12}{13}  $  &  $\frac{-2}{13}  $  &  $\frac{-3}{26}  $  &  $\frac{-27}{26}  $  &  $\frac{20}{13}  $  \\  \hline 
$ {\mathcal N} (4^{1}; 1^{1}; 1^{1}3^{1}4^{1};n-1) $      &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{12}{13}  $  &  $\frac{-4}{39}  $  &  $\frac{-3}{13}  $  &  $\frac{1}{26}  $  &  $\frac{-9}{26}  $  &  $\frac{18}{13}  $  &  $\frac{-5}{13}  $  \\  \hline 
$ {\mathcal N} (8^{1}; 1^{1}; 1^{1}3^{1}4^{1};n-1) $      &  $ 0 $  &  $ 0 $   &  $\frac{10}{39}  $  &  $\frac{-12}{13}  $  &  $\frac{-5}{78}  $  &  $\frac{3}{13}  $  &  $\frac{37}{52}  $  &  $\frac{9}{26}  $  &  $\frac{45}{52}  $  &  $\frac{-29}{26}  $  \\  \hline

$ {\mathcal N}_{s,t} (1^{1}3^{2}        ; 2^{2}4^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{20}{39}  $  &  $\frac{-24}{13}  $  &  $\frac{-5}{39}  $  &  $\frac{6}{13}  $  &  $\frac{-1}{13}  $  &  $\frac{-4}{13}  $  &  $\frac{3}{13}  $  &  $\frac{10}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{1}3^{1}6^{1}   ; 2^{2}4^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{6}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{57}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{1}{13}  $  &  $\frac{9}{13}  $  &  $\frac{4}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}6^{2}        ; 2^{2}4^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{10}{39}  $  &  $\frac{-12}{13}  $  &  $\frac{-22}{39}  $  &  $\frac{3}{13}  $  &  $\frac{6}{13}  $  &  $\frac{9}{26}  $  &  $\frac{3}{26}  $  &  $\frac{5}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{2}6^{1}        ; 1^{2}6^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{32}{39}  $  &  $\frac{24}{13}  $  &  $\frac{-8}{39}  $  &  $\frac{-6}{13}  $  &  $\frac{14}{13}  $  &  $\frac{4}{13}  $  &  $\frac{-3}{13}  $  &  $\frac{-10}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{2}6^{1}        ; 1^{2}6^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{12}{13}  $  &  $\frac{35}{39}  $  &  $\frac{-3}{13}  $  &  $\frac{7}{13}  $  &  $\frac{-9}{26}  $  &  $\frac{-3}{26}  $  &  $\frac{-5}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (3^{2}6^{1}        ; 1^{2}6^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{-40}{13}  $  &  $\frac{-4}{39}  $  &  $\frac{10}{13}  $  &  $\frac{8}{39}  $  &  $\frac{2}{13}  $  &  $\frac{5}{13}  $  &  $\frac{-2}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (6^{3}             ; 1^{2}6^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{-20}{13}  $  &  $\frac{-41}{39}  $  &  $\frac{5}{13}  $  &  $\frac{17}{39}  $  &  $\frac{15}{26}  $  &  $\frac{5}{26}  $  &  $\frac{25}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}2^{1}3^{1}   ; 1^{2}6^{1}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{40}{39}  $  &  $\frac{-48}{13}  $  &  $\frac{-10}{39}  $  &  $\frac{12}{13}  $  &  $\frac{-2}{13}  $  &  $\frac{5}{13}  $  &  $\frac{6}{13}  $  &  $\frac{-6}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{2}2^{1}        ; 2^{1}3^{2}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{40}{39}  $  &  $\frac{-48}{13}  $  &  $\frac{-10}{39}  $  &  $\frac{12}{13}  $  &  $\frac{-2}{13}  $  &  $\frac{5}{13}  $  &  $\frac{6}{13}  $  &  $\frac{-6}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{3}             ; 2^{1}3^{2}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{20}{39}  $  &  $\frac{-24}{13}  $  &  $\frac{-5}{39}  $  &  $\frac{123}{13}  $  &  $\frac{-14}{13}  $  &  $\frac{5}{26}  $  &  $\frac{45}{26}  $  &  $\frac{-3}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}3^{1}6^{1}   ; 2^{1}3^{2}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{-40}{13}  $  &  $\frac{-4}{39}  $  &  $\frac{10}{13}  $  &  $\frac{8}{39}  $  &  $\frac{2}{13}  $  &  $\frac{5}{13}  $  &  $\frac{-2}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{1}3^{2}        ; 2^{1}3^{2}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{32}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{-8}{13}  $  &  $\frac{4}{39}  $  &  $\frac{1}{13}  $  &  $\frac{-4}{13}  $  &  $\frac{38}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{1}6^{2}        ; 2^{1}3^{2}     ; n-1) $ &  $ 0 $  &  $ 0 $   &  $\frac{4}{39}  $  &  $\frac{16}{13}  $  &  $\frac{-1}{39}  $  &  $\frac{35}{13}  $  &  $\frac{2}{39}  $  &  $\frac{1}{26}  $  &  $\frac{9}{26}  $  &  $\frac{19}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{3}             ; 4^{1}6^{2}     ; n-2) $ &  $ 0 $  &  $ 0 $   &  $\frac{20}{39}  $  &  $\frac{-24}{13}  $  &  $\frac{-5}{39}  $  &  $\frac{6}{13}  $  &  $\frac{-1}{13}  $  &  $\frac{5}{26}  $  &  $\frac{-33}{26}  $  &  $\frac{10}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}2^{2}        ; 4^{1}6^{2}     ; n-2) $ &  $ 0 $  &  $ 0 $   &  $\frac{10}{39}  $  &  $\frac{-12}{13}  $  &  $\frac{17}{39}  $  &  $\frac{3}{13}  $  &  $\frac{-1}{26}  $  &  $\frac{-2}{13}  $  &  $\frac{3}{26}  $  &  $\frac{-8}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}3^{2}        ; 4^{1}6^{2}     ; n-2) $ &  $ 0 $  &  $ 0 $   &  $\frac{4}{39}  $  &  $\frac{16}{13}  $  &  $\frac{-1}{39}  $  &  $\frac{-4}{13}  $  &  $\frac{2}{39}  $  &  $\frac{1}{26}  $  &  $\frac{9}{26}  $  &  $\frac{-20}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{1}3^{1}6^{1}   ; 4^{1}6^{2}     ; n-2) $ &  $ 0 $  &  $ 0 $   &  $\frac{4}{39}  $  &  $\frac{-10}{13}  $  &  $\frac{-1}{39}  $  &  $\frac{-17}{13}  $  &  $\frac{17}{78}  $  &  $\frac{1}{26}  $  &  $\frac{-2}{13}  $  &  $\frac{-7}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}6^{2}        ; 4^{1}6^{2}     ; n-2) $ &  $ 0 $  &  $ 0 $   &  $\frac{2}{39}  $  &  $\frac{8}{13}  $  &  $\frac{-20}{39}  $  &  $\frac{-2}{13}  $  &  $\frac{5}{26}  $  &  $\frac{7}{26}  $  &  $\frac{-1}{13}  $  &  $\frac{1}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{2}3^{1}        ; 1^{1}3^{1}4^{1}; n-1) $   &  $ 0 $  &  $ 0 $   &  $\frac{32}{39}  $  &  $\frac{24}{13}  $  &  $\frac{-8}{39}  $  &  $\frac{-6}{13}  $  &  $\frac{1}{13}  $  &  $\frac{-5}{26}  $  &  $\frac{33}{26}  $  &  $\frac{-10}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (3^{3}             ; 1^{1}3^{1}4^{1}; n-1) $   &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{-40}{13}  $  &  $\frac{-4}{39}  $  &  $\frac{10}{13}  $  &  $\frac{-5}{39}  $  &  $\frac{-9}{26}  $  &  $\frac{-3}{26}  $  &  $\frac{50}{39}  $  \\  \hline 
$ {\mathcal N}_{s,t} (2^{2}3^{1}        ; 1^{1}3^{1}4^{1}; n-1) $   &  $ 0 $  &  $ 0 $   &  $\frac{16}{39}  $  &  $\frac{12}{13}  $  &  $\frac{-4}{39}  $  &  $\frac{-3}{13}  $  &  $\frac{1}{26}  $  &  $\frac{2}{13}  $  &  $\frac{-3}{26}  $  &  $\frac{8}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (1^{1}2^{1}6^{1}   ; 1^{1}3^{1}4^{1}; n-1) $   &  $ 0 $  &  $ 0 $   &  $\frac{20}{39}  $  &  $\frac{-24}{13}  $  &  $\frac{-5}{39}  $  &  $\frac{6}{13}  $  &  $\frac{11}{26}  $  &  $\frac{5}{26}  $  &  $\frac{3}{13}  $  &  $\frac{-3}{13}  $  \\  \hline 
$ {\mathcal N}_{s,t} (3^{1}6^{2}        ; 1^{1}3^{1}4^{1}; n-1) $   &  $ 0 $  &  $ 0 $   &  $\frac{8}{39}  $  &  $\frac{-20}{13}  $  &  $\frac{-2}{39}  $  &  $\frac{5}{13}  $  &  $\frac{7}{26}  $  &  $\frac{1}{13}  $  &  $\frac{5}{26}  $  &  $\frac{4}{13}  $  \\  \hline

\hline

\end{tabularx}

\end{center}
\begin{center}

\renewcommand{\arraystretch}{1.2}
 %\tiny
%\begin{sidewaystable}[htb]
\begin{tabularx}{\textwidth}{|p{4.2cm}| p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|}
\caption{Coefficient of linear span}\\ %for number of representation of Integer by Traingular Forms..$M_{3}(24,x_{-24})$}\\
\hline
     
                            \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{10}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-11} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$} \\ \hline 
     
\endfirsthead
     \caption{Coefficient of linear span (continued\ldots)}\\
      \hline
                              \multicolumn{1}{|c|}{\textbf{Representation number}}  & \multicolumn{10}{|c|}{\textbf{Coefficient of linear span }}\\ \cline{2-11} 
    {} & {$t_1$} & {$t_2$} & {$t_3$} & {$t_4$} & {$t_5$} & {$t_6$} & {$t_7$} & {$t_8$} & {$t_9$} & {$t_{10}$}  \\ \hline 
     
\endhead
      \hline
      \multicolumn{11}{|r|}{{Continued on Next Page\ldots}}     \\ \hline
      
\endfoot
    
\endlastfoot
\hline

$ \delta_6 (1^{2}4^{1}6^{3}          ;n-3) $  &  $  0 $    &   $ \frac{3}{46} $   &   $ \frac{1}{46} $   &  $  0 $    &   $ \frac{-17}{92} $   &   $ \frac{-19}{184} $   &   $ \frac{31}{46} $   &   $ \frac{21}{92} $   &   $ \frac{-39}{92} $   &   $ \frac{-39}{184} $  \\  \hline
$ \delta_6 (1^{1}2^{1}3^{3}4^{1}     ;n-2) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{1}{46} $   &   $ \frac{9}{184} $   &   $ \frac{-1}{46} $   &   $ \frac{-1}{46} $   &   $ \frac{-3}{46} $   &   $ \frac{-21}{184} $  \\  \hline
$ \delta_6 (1^{2}2^{2}4^{1}6^{1}     ;n-2) $  &  $  0 $    &   $ \frac{9}{46} $   &   $ \frac{-1}{46} $   &  $  0 $    &   $ \frac{-15}{92} $   &   $ \frac{-5}{92} $   &   $ \frac{15}{23} $   &   $ \frac{19}{92} $   &   $ \frac{-45}{92} $   &   $ \frac{-15}{46} $  \\  \hline
$ \delta_6 (3^{2}4^{3}6^{1}          ;n-3) $  &  $  0 $    &   $ \frac{3}{92} $   &   $ \frac{1}{92} $   &  $  0 $    &   $ \frac{29}{184} $   &   $ \frac{1}{92} $   &   $ \frac{-15}{92} $   &   $ \frac{-1}{92} $   &   $ \frac{-39}{184} $   &   $ \frac{-1}{23} $  \\  \hline

$ {\mathcal N}_{l,t} (1^{1} ; 1^{2}2^{1}4^{1};n-1) $    &  $  0 $    &   $ \frac{36}{23} $   &   $ \frac{-4}{23} $   &  $  0 $    &   $ \frac{-51}{92} $   &   $ \frac{3}{46} $   &   $ \frac{51}{23} $   &   $ \frac{15}{23} $   &   $ \frac{-153}{92} $   &   $ \frac{-51}{46} $  \\  \hline
$ {\mathcal N}_{l,t} (2^{1} ; 1^{2}2^{1}4^{1};n-1) $    &  $  0 $    &   $ \frac{18}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{-63}{92} $   &   $ \frac{-21}{92} $   &   $ \frac{54}{23} $   &   $ \frac{18}{23} $   &   $ \frac{-117}{92} $   &   $ \frac{-39}{92} $  \\  \hline
$ {\mathcal N}_{l,t} (4^{1} ; 1^{2}2^{1}4^{1};n-1) $    &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{39}{92} $   &   $ \frac{9}{23} $   &   $ \frac{-39}{23} $   &   $ \frac{-27}{46} $   &   $ \frac{117}{92} $   &   $ \frac{39}{46} $  \\  \hline
$ {\mathcal N}_{l,t} (8^{1} ; 1^{2}2^{1}4^{1};n-1) $   &  $  0 $    &   $ \frac{9}{46} $   &   $ \frac{1}{46} $   &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{3}{23} $   &   $ \frac{27}{46} $   &   $ \frac{9}{46} $   &   $ \frac{63}{46} $   &   $ \frac{21}{46} $  \\  \hline

$ {\mathcal N} (1^{1} ; 1^{1}2^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{36}{23} $   &   $ \frac{-4}{23} $   &  $  0 $    &   $ \frac{-51}{92} $   &   $ \frac{3}{46} $   &   $ \frac{51}{23} $   &   $ \frac{15}{23} $   &   $ \frac{-153}{92} $   &   $ \frac{-51}{46} $  \\  \hline
$ {\mathcal N} (2^{1} ; 1^{1}2^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{18}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{-63}{92} $   &   $ \frac{-21}{92} $   &   $ \frac{54}{23} $   &   $ \frac{18}{23} $   &   $ \frac{-117}{92} $   &   $ \frac{-39}{92} $  \\  \hline
$ {\mathcal N} (4^{1} ; 1^{1}2^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{39}{92} $   &   $ \frac{9}{23} $   &   $ \frac{-39}{23} $   &   $ \frac{-27}{46} $   &   $ \frac{117}{92} $   &   $ \frac{39}{46} $  \\  \hline
$ {\mathcal N} (8^{1} ; 1^{1}2^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{9}{46} $   &   $ \frac{1}{46} $   &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{3}{23} $   &   $ \frac{27}{46} $   &   $ \frac{9}{46} $   &   $ \frac{63}{46} $   &   $ \frac{21}{46} $  \\  \hline
$ {\mathcal N} (1^{1} ; 3^{1}6^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{-4}{23} $   &  $  0 $    &   $ \frac{-15}{92} $   &   $ \frac{41}{92} $   &   $ \frac{21}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{183}{92} $   &   $ \frac{27}{92} $  \\  \hline
$ {\mathcal N} (2^{1} ; 3^{1}6^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{93}{92} $   &   $ \frac{2}{23} $   &   $ \frac{-30}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{51}{92} $   &   $ \frac{15}{23} $  \\  \hline
$ {\mathcal N} (4^{1} ; 3^{1}6^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{-21}{92} $   &   $ \frac{-7}{92} $   &   $ \frac{-12}{23} $   &   $ \frac{-1}{46} $   &   $ \frac{201}{92} $   &   $ \frac{93}{92} $  \\  \hline
$ {\mathcal N} (8^{1} ; 3^{1}6^{1} ; 4^{2}     ;n-1) $  &  $  0 $    &   $ \frac{3}{46} $   &   $ \frac{1}{46} $   &  $  0 $    &   $ \frac{3}{46} $   &   $ \frac{1}{46} $   &   $ \frac{-15}{46} $   &   $ \frac{-1}{46} $   &   $ \frac{42}{23} $   &   $ \frac{21}{23} $  \\  \hline
$ {\mathcal N} (1^{1} ; 1^{1}6^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{24}{23} $   &   $ \frac{-8}{23} $   &  $  0 $    &   $ \frac{-15}{46} $   &   $ \frac{-5}{46} $   &   $ \frac{134}{23} $   &   $ \frac{42}{23} $   &   $ \frac{-93}{46} $   &   $ \frac{-65}{46} $  \\  \hline
$ {\mathcal N} (2^{1} ; 1^{1}6^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{4}{23} $   &  $  0 $    &   $ \frac{-45}{46} $   &   $ \frac{-15}{46} $   &   $ \frac{124}{23} $   &   $ \frac{42}{23} $   &   $ \frac{-87}{46} $   &   $ \frac{-55}{46} $  \\  \hline
$ {\mathcal N} (4^{1} ; 1^{1}6^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{24}{23} $   &   $ \frac{8}{23} $   &   $ \frac{-70}{23} $   &   $ \frac{-24}{23} $   &   $ \frac{66}{23} $   &   $ \frac{35}{23} $  \\  \hline
$ {\mathcal N} (8^{1} ; 1^{1}6^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{27}{92} $   &   $ \frac{31}{23} $   &   $ \frac{21}{46} $   &   $ \frac{15}{23} $   &   $ \frac{7}{92} $  \\  \hline
$ {\mathcal N} (1^{1} ; 2^{1}3^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{24}{23} $   &   $ \frac{8}{23} $   &  $  0 $    &   $ \frac{-21}{46} $   &   $ \frac{8}{23} $   &   $ \frac{18}{23} $   &   $ \frac{-8}{23} $   &   $ \frac{33}{46} $   &   $ \frac{-9}{23} $  \\  \hline
$ {\mathcal N} (2^{1} ; 2^{1}3^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{-4}{23} $   &  $  0 $    &   $ \frac{27}{46} $   &   $ \frac{-7}{23} $   &   $ \frac{-48}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{57}{46} $   &   $ \frac{24}{23} $  \\  \hline
$ {\mathcal N} (4^{1} ; 2^{1}3^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &   $ \frac{-30}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{30}{23} $   &   $ \frac{15}{23} $  \\  \hline
$ {\mathcal N} (8^{1} ; 2^{1}3^{1} ; 2^{1}6^{1};n-1) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{-7}{92} $   &   $ \frac{-12}{23} $   &   $ \frac{-1}{46} $   &   $ \frac{33}{23} $   &   $ \frac{93}{92} $  \\  \hline

$ {\mathcal N}_{s,t} (1^{3}6^{1}       ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{18}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{213}{92} $   &   $ \frac{71}{92} $   &   $ \frac{-15}{23} $   &   $ \frac{-5}{23} $   &   $ \frac{-117}{92} $   &   $ \frac{-39}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{3}       ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{71}{92} $   &   $ \frac{39}{92} $   &   $ \frac{-35}{23} $   &   $ \frac{-12}{23} $   &   $ \frac{201}{92} $   &   $ \frac{93}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{3}3^{1}       ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{39}{92} $   &   $ \frac{-5}{46} $   &   $ \frac{-39}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{117}{92} $   &   $ \frac{39}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{3}       ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{1}{92} $   &   $ \frac{2}{23} $   &   $ \frac{-7}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{51}{92} $   &   $ \frac{15}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{2}2^{1}3^{1}  ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{18}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{9}{92} $   &   $ \frac{13}{46} $   &   $ \frac{-9}{23} $   &   $ \frac{-4}{23} $   &   $ \frac{27}{92} $   &   $ \frac{9}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{2}6^{1}  ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{3}{92} $   &   $ \frac{1}{92} $   &   $ \frac{27}{23} $   &   $ \frac{9}{23} $   &   $ \frac{45}{92} $   &   $ \frac{15}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}3^{2}6^{1}  ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{-19}{92} $   &   $ \frac{9}{92} $   &   $ \frac{-1}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{195}{92} $   &   $ \frac{71}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}6^{2}  ; 4^{2}          ;n-1) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{35}{92} $   &   $ \frac{1}{23} $   &   $ \frac{-15}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{129}{92} $   &   $ \frac{19}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{3}6^{1}       ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &   $ \frac{4}{23} $   &   $ \frac{4}{23} $   &  $  0 $    &   $ \frac{7}{46} $   &   $ \frac{7}{138} $   &   $ \frac{-26}{69} $   &   $ \frac{-2}{23} $   &   $ \frac{61}{46} $   &   $ \frac{95}{138} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1}6^{3}       ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &   $ \frac{2}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{15}{46} $   &   $ \frac{5}{46} $   &   $ \frac{-12}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{65}{46} $   &   $ \frac{35}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}3^{2}  ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{4}{23} $   &  $  0 $    &   $ \frac{1}{46} $   &   $ \frac{4}{23} $   &   $ \frac{-14}{23} $   &   $ \frac{-4}{23} $   &   $ \frac{51}{46} $   &   $ \frac{7}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}6^{2}  ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{-11}{46} $   &   $ \frac{2}{23} $   &   $ \frac{62}{23} $   &   $ \frac{21}{23} $   &   $ \frac{-9}{46} $   &   $ \frac{-8}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{2}3^{1}6^{1}  ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{-4}{23} $   &  $  0 $    &   $ \frac{27}{46} $   &   $ \frac{9}{46} $   &   $ \frac{-2}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{57}{46} $   &   $ \frac{25}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{2}3^{1}6^{1}  ; 2^{1}6^{1}     ;n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{25}{46} $   &   $ \frac{-7}{46} $   &   $ \frac{-24}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{63}{46} $   &   $ \frac{47}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{2}            ; 3^{2}4^{1}6^{1};n-2) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{47}{92} $   &   $ \frac{2}{23} $   &   $ \frac{-7}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{-87}{92} $   &   $ \frac{-8}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{2}            ; 3^{2}4^{1}6^{1};n-2) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{-11}{92} $   &   $ \frac{1}{23} $   &   $ \frac{8}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{-9}{92} $   &   $ \frac{-4}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{2}            ; 3^{2}4^{1}6^{1};n-2) $  &  $  0 $    &   $ \frac{2}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{-13}{92} $   &   $ \frac{5}{138} $   &   $ \frac{5}{69} $   &  $  0 $    &   $ \frac{21}{92} $   &   $ \frac{-5}{138} $  \\  \hline
$ {\mathcal N}_{s,t} (6^{2}            ; 3^{2}4^{1}6^{1};n-2) $  &  $  0 $    &   $ \frac{1}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{5}{92} $   &   $ \frac{7}{69} $   &   $ \frac{14}{69} $   &  $  0 $    &   $ \frac{-1}{92} $   &   $ \frac{-7}{69} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}       ; 1^{1}2^{2}3^{1};n-1) $  &  $  0 $    &   $ \frac{18}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{3}{46} $   &   $ \frac{1}{46} $   &   $ \frac{-15}{23} $   &   $ \frac{-5}{23} $   &   $ \frac{45}{46} $   &   $ \frac{15}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}       ; 1^{1}3^{1}6^{2};n-2) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{1}{23} $   &   $ \frac{-7}{46} $   &   $ \frac{-1}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{-3}{23} $   &   $ \frac{1}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}2^{1}       ; 2^{1}4^{2}6^{1};n-2) $  &  $  0 $    &   $ \frac{9}{46} $   &   $ \frac{-1}{46} $   &  $  0 $    &   $ \frac{-15}{92} $   &   $ \frac{-5}{92} $   &   $ \frac{15}{23} $   &   $ \frac{19}{92} $   &   $ \frac{-45}{92} $   &   $ \frac{-15}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1}6^{1}       ; 1^{1}2^{2}3^{1};n-1) $  &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &  $  0 $    &   $ \frac{6}{23} $   &   $ \frac{2}{23} $   &   $ \frac{-7}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{30}{23} $   &   $ \frac{15}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1}6^{1}       ; 1^{1}3^{1}6^{2};n-2) $  &  $  0 $    &   $ \frac{2}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{5}{46} $   &   $ \frac{5}{138} $   &   $ \frac{5}{69} $   &  $  0 $    &   $ \frac{-1}{46} $   &   $ \frac{-5}{138} $  \\  \hline
$ {\mathcal N}_{s,t} (3^{1}6^{1}       ; 2^{1}4^{2}6^{1};n-2) $  &  $  0 $    &   $ \frac{3}{46} $   &   $ \frac{-1}{46} $   &  $  0 $    &   $ \frac{1}{92} $   &   $ \frac{2}{23} $   &   $ \frac{11}{46} $   &   $ \frac{-1}{92} $   &   $ \frac{-3}{92} $   &   $ \frac{-11}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}3^{1}       ; 1^{2}2^{1}4^{1};n-1) $  &  $  0 $    &   $ \frac{18}{23} $   &   $ \frac{-2}{23} $   &  $  0 $    &   $ \frac{9}{92} $   &   $ \frac{13}{46} $   &   $ \frac{-9}{23} $   &   $ \frac{-4}{23} $   &   $ \frac{27}{92} $   &   $ \frac{9}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}6^{1}       ; 1^{2}2^{1}4^{1};n-1) $  &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{3}{92} $   &   $ \frac{1}{92} $   &   $ \frac{27}{23} $   &   $ \frac{9}{23} $   &   $ \frac{45}{92} $   &   $ \frac{15}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{1}       ; 2^{4}          ;n-1) $   &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{3}{92} $   &   $ \frac{1}{92} $   &   $ \frac{27}{23} $   &   $ \frac{9}{23} $   &   $ \frac{45}{92} $   &   $ \frac{15}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{1}       ; 4^{4}          ;n-2) $   &  $  0 $    &   $ \frac{9}{92} $   &   $ \frac{1}{92} $   &  $  0 $    &   $ \frac{105}{184} $   &   $ \frac{35}{184} $   &   $ \frac{-21}{46} $   &   $ \frac{-7}{46} $   &   $ \frac{-81}{184} $   &   $ \frac{-27}{184} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{1}       ; 6^{4}          ;n-3) $   &  $  0 $    &   $ \frac{1}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{-31}{92} $   &   $ \frac{-31}{276} $   &   $ \frac{97}{69} $   &   $ \frac{11}{23} $   &   $ \frac{-73}{92} $   &   $ \frac{-125}{276} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{1}       ; 1^{2}3^{2}     ;n-1) $   &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{-4}{23} $   &  $  0 $    &   $ \frac{27}{46} $   &   $ \frac{9}{46} $   &   $ \frac{-2}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{57}{46} $   &   $ \frac{25}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (1^{1}6^{1}       ; 2^{2}6^{2}     ;n-2) $   &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{-21}{92} $   &   $ \frac{-7}{92} $   &   $ \frac{34}{23} $   &   $ \frac{11}{23} $   &   $ \frac{-75}{92} $   &   $ \frac{-45}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}       ; 2^{4}          ;n-1) $  &  $  0 $    &   $ \frac{9}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{39}{92} $   &   $ \frac{-5}{46} $   &   $ \frac{-39}{23} $   &   $ \frac{-2}{23} $   &   $ \frac{117}{92} $   &   $ \frac{39}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}       ; 4^{4}          ;n-2) $  &  $  0 $    &   $ \frac{9}{92} $   &   $ \frac{-1}{92} $   &  $  0 $    &   $ \frac{-15}{184} $   &   $ \frac{9}{92} $   &   $ \frac{15}{46} $   &   $ \frac{-1}{46} $   &   $ \frac{-45}{184} $   &   $ \frac{-15}{92} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}       ; 6^{4}          ;n-3) $  &  $  0 $    &   $ \frac{1}{23} $   &   $ \frac{-1}{23} $   &  $  0 $    &   $ \frac{5}{92} $   &   $ \frac{-3}{46} $   &   $ \frac{-3}{23} $   &  $  0 $    &   $ \frac{-1}{92} $   &   $ \frac{3}{46} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}       ; 1^{2}3^{2}     ;n-1) $   &  $  0 $    &   $ \frac{12}{23} $   &   $ \frac{4}{23} $   &  $  0 $    &   $ \frac{1}{46} $   &   $ \frac{4}{23} $   &   $ \frac{-14}{23} $   &   $ \frac{-4}{23} $   &   $ \frac{51}{46} $   &   $ \frac{7}{23} $  \\  \hline
$ {\mathcal N}_{s,t} (2^{1}3^{1}       ; 2^{2}6^{2}     ;n-2) $  &  $  0 $    &   $ \frac{3}{23} $   &   $ \frac{1}{23} $   &  $  0 $    &   $ \frac{-11}{92} $   &   $ \frac{1}{23} $   &   $ \frac{8}{23} $   &   $ \frac{-1}{23} $   &   $ \frac{-9}{92} $   &   $ \frac{-4}{23} $  \\  \hline

$ {\mathcal N} (1^{1}; 1^{1}; 2^{2}4^{1}     ;n-1) $     & $ 0 $  &  $ \frac{36}{23} $  &  $ -\frac{4}{23} $  &  $ 0 $  &  $ -\frac{51}{92} $  &  $ \frac{3}{46} $  &  $ \frac{51}{23} $  &  $ \frac{15}{23} $  &  $ -\frac{153}{92} $  &  $ -\frac{51}{46} $    \\    \hline  
$ {\mathcal N} (2^{1}; 1^{1}; 2^{2}4^{1}     ;n-1) $     & $ 0 $  &  $ \frac{18}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ -\frac{63}{92} $  &  $ -\frac{21}{92} $  &  $ \frac{54}{23} $  &  $ \frac{18}{23} $  &  $ -\frac{117}{92} $  &  $ -\frac{39}{92} $    \\    \hline  
$ {\mathcal N} (4^{1}; 1^{1}; 2^{2}4^{1}     ;n-1) $     & $ 0 $  &  $ \frac{9}{23} $  &  $ -\frac{1}{23} $  &  $ 0 $  &  $ \frac{39}{92} $  &  $ \frac{9}{23} $  &  $ -\frac{39}{23} $  &  $ -\frac{27}{46} $  &  $ \frac{117}{92} $  &  $ \frac{39}{46} $    \\    \hline  
$ {\mathcal N} (8^{1}; 1^{1}; 2^{2}4^{1}     ;n-1) $     & $ 0 $  &  $ \frac{9}{46} $  &  $ \frac{1}{46} $  &  $ 0 $  &  $ \frac{9}{23} $  &  $ \frac{3}{23} $  &  $ \frac{27}{46} $  &  $ \frac{9}{46} $  &  $ \frac{63}{46} $  &  $ \frac{21}{46} $    \\    \hline  
$ {\mathcal N} (1^{1}; 6^{1}; 1^{2}6^{1}     ;n-1) $     & $ 0 $  &  $ \frac{24}{23} $  &  $ -\frac{8}{23} $  &  $ 0 $  &  $ -\frac{15}{46} $  &  $ -\frac{5}{46} $  &  $ \frac{134}{23} $  &  $ \frac{42}{23} $  &  $ -\frac{93}{46} $  &  $ -\frac{65}{46} $    \\    \hline  
$ {\mathcal N} (2^{1}; 6^{1}; 1^{2}6^{1}     ;n-1) $     & $ 0 $  &  $ \frac{12}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ -\frac{45}{46} $  &  $ -\frac{15}{46} $  &  $ \frac{124}{23} $  &  $ \frac{42}{23} $  &  $ -\frac{87}{46} $  &  $ -\frac{55}{46} $    \\    \hline  
$ {\mathcal N} (4^{1}; 6^{1}; 1^{2}6^{1}     ;n-1) $     & $ 0 $  &  $ \frac{6}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ \frac{24}{23} $  &  $ \frac{8}{23} $  &  $ -\frac{70}{23} $  &  $ -\frac{24}{23} $  &  $ \frac{66}{23} $  &  $ \frac{35}{23} $    \\    \hline  
$ {\mathcal N} (8^{1}; 6^{1}; 1^{2}6^{1}     ;n-1) $     & $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{1}{23} $  &  $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{27}{92} $  &  $ \frac{31}{23} $  &  $ \frac{21}{46} $  &  $ \frac{15}{23} $  &  $ \frac{7}{92} $    \\    \hline  
$ {\mathcal N} (1^{1}; 2^{1}; 2^{1}3^{2}     ;n-1) $     & $ 0 $  &  $ \frac{24}{23} $  &  $ \frac{8}{23} $  &  $ 0 $  &  $ -\frac{21}{46} $  &  $ \frac{8}{23} $  &  $ \frac{18}{23} $  &  $ -\frac{8}{23} $  &  $ \frac{33}{46} $  &  $ -\frac{9}{23} $    \\    \hline  
$ {\mathcal N} (2^{1}; 2^{1}; 2^{1}3^{2}     ;n-1) $     & $ 0 $  &  $ \frac{12}{23} $  &  $ -\frac{4}{23} $  &  $ 0 $  &  $ \frac{27}{46} $  &  $ -\frac{7}{23} $  &  $ -\frac{48}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{57}{46} $  &  $ \frac{24}{23} $    \\    \hline  
$ {\mathcal N} (4^{1}; 2^{1}; 2^{1}3^{2}     ;n-1) $     & $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ -\frac{30}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{30}{23} $  &  $ \frac{15}{23} $    \\    \hline  
$ {\mathcal N} (8^{1}; 2^{1}; 2^{1}3^{2}     ;n-1) $     & $ 0 $  &  $ \frac{3}{23} $  &  $ -\frac{1}{23} $  &  $ 0 $  &  $ \frac{12}{23} $  &  $ -\frac{7}{92} $  &  $ -\frac{12}{23} $  &  $ -\frac{1}{46} $  &  $ \frac{33}{23} $  &  $ \frac{93}{92} $    \\    \hline  
$ {\mathcal N} (1^{1}; 1^{1}; 4^{1}6^{2}     ;n-2) $     & $ 0 $  &  $ \frac{12}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ -\frac{21}{92} $  &  $ -\frac{15}{46} $  &  $ \frac{55}{23} $  &  $ \frac{19}{23} $  &  $ -\frac{243}{92} $  &  $ -\frac{55}{46} $    \\    \hline  
$ {\mathcal N} (2^{1}; 1^{1}; 4^{1}6^{2}     ;n-2) $     & $ 0 $  &  $ \frac{6}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ -\frac{111}{92} $  &  $ -\frac{37}{92} $  &  $ \frac{68}{23} $  &  $ \frac{22}{23} $  &  $ -\frac{81}{92} $  &  $ -\frac{67}{92} $    \\    \hline  
$ {\mathcal N} (4^{1}; 1^{1}; 4^{1}6^{2}     ;n-2) $     & $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{1}{23} $  &  $ 0 $  &  $ \frac{81}{92} $  &  $ \frac{27}{92} $  &  $ -\frac{38}{23} $  &  $ -\frac{25}{46} $  &  $ -\frac{9}{92} $  &  $ \frac{7}{92} $    \\    \hline  
$ {\mathcal N} (8^{1}; 1^{1}; 4^{1}6^{2}     ;n-2) $     & $ 0 $  &  $ \frac{3}{46} $  &  $ -\frac{1}{46} $  &  $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ \frac{17}{23} $  &  $ \frac{11}{46} $  &  $ -\frac{18}{23} $  &  $ -\frac{17}{46} $    \\    \hline  
$ {\mathcal N} (1^{1}; 3^{1}; 1^{1}3^{1}4^{1};n-1) $       & $ 0 $  &  $ \frac{24}{23} $  &  $ -\frac{8}{23} $  &  $ 0 $  &  $ -\frac{15}{46} $  &  $ \frac{9}{23} $  &  $ -\frac{4}{23} $  &  $ -\frac{4}{23} $  &  $ \frac{45}{46} $  &  $ \frac{2}{23} $    \\    \hline  
$ {\mathcal N} (2^{1}; 3^{1}; 1^{1}3^{1}4^{1};n-1) $       & $ 0 $  &  $ \frac{12}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ \frac{12}{23} $  &  $ \frac{4}{23} $  &  $ -\frac{14}{23} $  &  $ -\frac{4}{23} $  &  $ -\frac{9}{23} $  &  $ \frac{7}{23} $    \\    \hline  
$ {\mathcal N} (4^{1}; 3^{1}; 1^{1}3^{1}4^{1};n-1) $       & $ 0 $  &  $ \frac{6}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ -\frac{21}{46} $  &  $ \frac{9}{92} $  &  $ -\frac{1}{23} $  &  $ -\frac{1}{23} $  &  $ \frac{63}{46} $  &  $ \frac{71}{92} $    \\    \hline  
$ {\mathcal N} (8^{1}; 3^{1}; 1^{1}3^{1}4^{1};n-1) $       & $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{1}{23} $  &  $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{1}{23} $  &  $ -\frac{7}{46} $  &  $ -\frac{1}{23} $  &  $ \frac{99}{46} $  &  $ \frac{19}{23} $    \\    \hline

$ {\mathcal N}_{s,t} (1^{2}3^{1}          ; 2^{2}4^{1}     ;n-1) $  & $ 0 $  &  $ \frac{18}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ \frac{9}{92} $  &  $ \frac{13}{46} $  &  $ -\frac{9}{23} $  &  $ -\frac{4}{23} $  &  $ \frac{27}{92} $  &  $ \frac{9}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (3^{3}               ; 2^{2}4^{1}     ;n-1) $  & $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ \frac{1}{92} $  &  $ \frac{2}{23} $  &  $ -\frac{7}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{51}{92} $  &  $ \frac{15}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{2}3^{1}          ; 2^{2}4^{1}     ;n-1) $  & $ 0 $  &  $ \frac{9}{23} $  &  $ -\frac{1}{23} $  &  $ 0 $  &  $ \frac{39}{92} $  &  $ -\frac{5}{46} $  &  $ -\frac{39}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{117}{92} $  &  $ \frac{39}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}2^{1}6^{1}     ; 2^{2}4^{1}     ;n-1) $  & $ 0 $  &  $ \frac{9}{23} $  &  $ \frac{1}{23} $  &  $ 0 $  &  $ \frac{3}{92} $  &  $ \frac{1}{92} $  &  $ \frac{27}{23} $  &  $ \frac{9}{23} $  &  $ \frac{45}{92} $  &  $ \frac{15}{92} $    \\    \hline  
$ {\mathcal N}_{s,t} (3^{1}6^{2}          ; 2^{2}4^{1}     ;n-1) $  & $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{1}{23} $  &  $ 0 $  &  $ \frac{35}{92} $  &  $ \frac{1}{23} $  &  $ -\frac{15}{23} $  &  $ -\frac{1}{23} $  &  $ \frac{129}{92} $  &  $ \frac{19}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{2}2^{1}          ; 1^{2}6^{1}     ;n-1) $  & $ 0 $  &  $ \frac{36}{23} $  &  $ -\frac{4}{23} $  &  $ 0 $  &  $ \frac{9}{46} $  &  $ -\frac{10}{23} $  &  $ -\frac{18}{23} $  &  $ -\frac{8}{23} $  &  $ \frac{27}{46} $  &  $ \frac{9}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{3}               ; 1^{2}6^{1}     ;n-1) $  & $ 0 $  &  $ \frac{18}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ \frac{39}{46} $  &  $ -\frac{5}{23} $  &  $ -\frac{78}{23} $  &  $ -\frac{27}{23} $  &  $ \frac{117}{46} $  &  $ \frac{39}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}3^{1}6^{1}     ; 1^{2}6^{1}     ;n-1) $  & $ 0 $  &  $ \frac{12}{23} $  &  $ -\frac{4}{23} $  &  $ 0 $  &  $ \frac{27}{46} $  &  $ \frac{9}{46} $  &  $ -\frac{2}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{57}{46} $  &  $ \frac{25}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{1}3^{2}          ; 1^{2}6^{1}     ;n-1) $  & $ 0 $  &  $ \frac{12}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ \frac{1}{46} $  &  $ \frac{4}{23} $  &  $ -\frac{14}{23} $  &  $ -\frac{4}{23} $  &  $ \frac{51}{46} $  &  $ \frac{7}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{1}6^{2}          ; 1^{2}6^{1}     ;n-1) $  & $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ -\frac{11}{46} $  &  $ \frac{2}{23} $  &  $ \frac{62}{23} $  &  $ \frac{21}{23} $  &  $ -\frac{9}{46} $  &  $ -\frac{8}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{2}6^{1}          ; 2^{1}3^{2}     ;n-1) $  & $ 0 $  &  $ \frac{12}{23} $  &  $ -\frac{4}{23} $  &  $ 0 $  &  $ \frac{27}{46} $  &  $ \frac{9}{46} $  &  $ -\frac{2}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{57}{46} $  &  $ \frac{25}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{2}6^{1}          ; 2^{1}3^{2}     ;n-1) $  & $ 0 $  &  $ \frac{6}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ \frac{25}{46} $  &  $ -\frac{7}{46} $  &  $ -\frac{24}{23} $  &  $ -\frac{1}{23} $  &  $ \frac{63}{46} $  &  $ \frac{47}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (3^{2}6^{1}          ; 2^{1}3^{2}     ;n-1) $  & $ 0 $  &  $ \frac{4}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ \frac{7}{46} $  &  $ \frac{7}{138} $  &  $ -\frac{26}{69} $  &  $ -\frac{2}{23} $  &  $ \frac{61}{46} $  &  $ \frac{95}{138} $    \\    \hline  
$ {\mathcal N}_{s,t} (6^{3}               ; 2^{1}3^{2}     ;n-1) $  & $ 0 $  &  $ \frac{2}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ \frac{15}{46} $  &  $ \frac{5}{46} $  &  $ -\frac{12}{23} $  &  $ -\frac{1}{23} $  &  $ \frac{65}{46} $  &  $ \frac{35}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}2^{1}3^{1}     ; 2^{1}3^{2}     ;n-1) $  & $ 0 $  &  $ \frac{12}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ \frac{1}{46} $  &  $ \frac{4}{23} $  &  $ -\frac{14}{23} $  &  $ -\frac{4}{23} $  &  $ \frac{51}{46} $  &  $ \frac{7}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{2}3^{1}          ; 4^{1}6^{2}     ;n-2) $  & $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ \frac{47}{92} $  &  $ \frac{2}{23} $  &  $ -\frac{7}{23} $  &  $ -\frac{2}{23} $  &  $ -\frac{87}{92} $  &  $ -\frac{8}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (3^{3}               ; 4^{1}6^{2}     ;n-2) $  & $ 0 $  &  $ \frac{2}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ -\frac{13}{92} $  &  $ \frac{5}{138} $  &  $ \frac{5}{69} $  &  $ 0 $  &  $ \frac{21}{92} $  &  $ -\frac{5}{138} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{2}3^{1}          ; 4^{1}6^{2}     ;n-2) $  & $ 0 $  &  $ \frac{3}{23} $  &  $ \frac{1}{23} $  &  $ 0 $  &  $ -\frac{11}{92} $  &  $ \frac{1}{23} $  &  $ \frac{8}{23} $  &  $ -\frac{1}{23} $  &  $ -\frac{9}{92} $  &  $ -\frac{4}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}2^{1}6^{1}     ; 4^{1}6^{2}     ;n-2) $  & $ 0 $  &  $ \frac{3}{23} $  &  $ -\frac{1}{23} $  &  $ 0 $  &  $ -\frac{21}{92} $  &  $ -\frac{7}{92} $  &  $ \frac{34}{23} $  &  $ \frac{11}{23} $  &  $ -\frac{75}{92} $  &  $ -\frac{45}{92} $    \\    \hline  
$ {\mathcal N}_{s,t} (3^{1}6^{2}          ; 4^{1}6^{2}     ;n-2) $  & $ 0 $  &  $ \frac{1}{23} $  &  $ -\frac{1}{23} $  &  $ 0 $  &  $ \frac{5}{92} $  &  $ \frac{7}{69} $  &  $ \frac{14}{69} $  &  $ 0 $  &  $ -\frac{1}{92} $  &  $ -\frac{7}{69} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{3}               ; 1^{1}3^{1}4^{1};n-1) $    & $ 0 $  &  $ \frac{36}{23} $  &  $ \frac{4}{23} $  &  $ 0 $  &  $ \frac{75}{46} $  &  $ \frac{25}{46} $  &  $ -\frac{30}{23} $  &  $ -\frac{10}{23} $  &  $ -\frac{117}{46} $  &  $ -\frac{39}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}2^{2}          ; 1^{1}3^{1}4^{1};n-1) $    & $ 0 $  &  $ \frac{18}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ \frac{3}{46} $  &  $ \frac{1}{46} $  &  $ -\frac{15}{23} $  &  $ -\frac{5}{23} $  &  $ \frac{45}{46} $  &  $ \frac{15}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}3^{2}          ; 1^{1}3^{1}4^{1};n-1) $    & $ 0 $  &  $ \frac{12}{23} $  &  $ -\frac{4}{23} $  &  $ 0 $  &  $ -\frac{19}{46} $  &  $ \frac{9}{46} $  &  $ -\frac{2}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{57}{46} $  &  $ \frac{25}{46} $    \\    \hline  
$ {\mathcal N}_{s,t} (2^{1}3^{1}6^{1}     ; 1^{1}3^{1}4^{1};n-1) $    & $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ 0 $  &  $ \frac{6}{23} $  &  $ \frac{2}{23} $  &  $ -\frac{7}{23} $  &  $ -\frac{2}{23} $  &  $ \frac{30}{23} $  &  $ \frac{15}{23} $    \\    \hline  
$ {\mathcal N}_{s,t} (1^{1}6^{2}          ; 1^{1}3^{1}4^{1};n-1) $    & $ 0 $  &  $ \frac{6}{23} $  &  $ -\frac{2}{23} $  &  $ 0 $  &  $ \frac{25}{46} $  &  $ \frac{8}{23} $  &  $ -\frac{1}{23} $  &  $ -\frac{1}{23} $  &  $ \frac{63}{46} $  &  $ \frac{12}{23} $    \\    \hline

\end{tabularx}
